Localized Topological Simplification of Scalar Data

This paper describes a localized algorithm for the topological simplification of scalar data, an essential pre-processing step of topological data analysis (TDA). Given a scalar field f and a selection of extrema to preserve, the proposed localized topological simplification (LTS) derives a function g that is close to f and only exhibits the selected set of extrema. Specifically, sub- and superlevel set components associated with undesired extrema are first locally flattened and then correctly embedded into the global scalar field, such that these regions are guaranteed -- from a combinatorial perspective -- to no longer contain any undesired extrema. In contrast to previous global approaches, LTS only and independently processes regions of the domain that actually need to be simplified, which already results in a noticeable speedup. Moreover, due to the localized nature of the algorithm, LTS can utilize shared-memory parallelism to simplify regions simultaneously with a high parallel efficiency (70%). Hence, LTS significantly improves interactivity for the exploration of simplification parameters and their effect on subsequent topological analysis. For such exploration tasks, LTS brings the overall execution time of a plethora of TDA pipelines from minutes down to seconds, with an average observed speedup over state-of-the-art techniques of up to x36. Furthermore, in the special case where preserved extrema are selected based on topological persistence, an adapted version of LTS partially computes the persistence diagram and simultaneously simplifies features below a predefined persistence threshold. The effectiveness of LTS, its parallel efficiency, and its resulting benefits for TDA are demonstrated on several simulated and acquired datasets from different application domains, including physics, chemistry, and biomedical imaging.

==> figures/Cases.tex <==
% (x-r*cos(start), y-r*sin(start))

% #1 = x-r*cos(start)
% #2 = y-r*sin(start)

% x y a0 a1 rI rO rL c0 c1
\newcommand{\plateauCase}[9]{
    {
        \pgfmathsetmacro{\xI}{#1+#5*cos(#3)};
        \pgfmathsetmacro{\yI}{#2+#5*sin(#3)};
        \pgfmathsetmacro{\xO}{#1+#6*cos(#3)};
        \pgfmathsetmacro{\yO}{#2+#6*sin(#3)};

        \pgfmathsetmacro{\xLI}{#1+#5*cos(#3)};
        \pgfmathsetmacro{\yLI}{#2+#5*sin(#3)};
        \pgfmathsetmacro{\xLII}{#1+#7*cos(#3)};
        \pgfmathsetmacro{\yLII}{#2+#7*sin(#3)};

        \pgfmathsetmacro{\xxLI}{#1+#5*cos(#4)};
        \pgfmathsetmacro{\yyLI}{#2+#5*sin(#4)};
        \pgfmathsetmacro{\xxLII}{#1+#7*cos(#4)};
        \pgfmathsetmacro{\yyLII}{#2+#7*sin(#4)};

        \draw[fill=#9,draw=none] (#1,#2) -- (\xO,\yO) arc (#3:#4:#6);
        \draw[fill=#8,draw=none] (#1,#2) -- (\xI,\yI) arc (#3:#4:#5);
        \draw[black,thick] (\xLI,\yLI) -- (\xLII,\yLII);
        \draw[black,thick] (\xxLI,\yyLI) -- (\xxLII,\yyLII);
    }
}

\newcommand{\plateauBase}[5]{
    \draw[draw=none,fill=#5,thick] (#1,#2) circle (#3);
    \draw[draw=black,fill=none,thick] (#1,#2) circle (#4);
}

\begin{tikzpicture}

    \pgfmathsetmacro{\casesX}{0};
    \pgfmathsetmacro{\casesBaseR}{0.25};
    \pgfmathsetmacro{\casesArcIR}{0.4};
    \pgfmathsetmacro{\casesArcOR}{0.65};
    \pgfmathsetmacro{\casesLineR}{0.7};
    \pgfmathsetmacro{\xDelta}{1.45};

    \plateauCase{\casesX}{0}{0}{360}{\casesArcIR}{\casesArcOR}{\casesArcIR}{bLevel0}{bLevel1};
    \plateauBase{\casesX}{0}{\casesBaseR}{\casesArcIR}{rLevel0};

    \pgfmathsetmacro{\casesX}{\casesX+\xDelta};
    \plateauCase{\casesX}{0}{90}{270}{\casesArcIR}{0}{\casesLineR}{rLevel0}{};
    \plateauCase{\casesX}{0}{-90}{90}{\casesArcIR}{\casesArcOR}{\casesLineR}{bLevel0}{bLevel1};
    \plateauBase{\casesX}{0}{\casesBaseR}{\casesArcIR}{gLevel1};

    \pgfmathsetmacro{\casesX}{\casesX+\xDelta};
    \plateauCase{\casesX}{0}{90}{270}{\casesArcIR}{\casesArcOR}{\casesLineR}{rLevel0}{rLevel1};
    \plateauCase{\casesX}{0}{-90}{90}{\casesArcIR}{\casesArcOR}{\casesLineR}{bLevel0}{bLevel1};
    \plateauBase{\casesX}{0}{\casesBaseR}{\casesArcIR}{gLevel1};

    \pgfmathsetmacro{\casesX}{\casesX+\xDelta};
    \plateauCase{\casesX}{0}{90}{225}{\casesArcIR}{\casesArcOR}{\casesLineR}{rLevel0}{rLevel1};
    \plateauCase{\casesX}{0}{-45}{90}{\casesArcIR}{\casesArcOR}{\casesLineR}{bLevel0}{bLevel1};
    \plateauBase{\casesX}{0}{\casesBaseR}{\casesArcIR}{gLevel1};

    \pgfmathsetmacro{\casesX}{\casesX+\xDelta};
    \plateauCase{\casesX}{0}{45}{135}{\casesArcIR}{\casesArcOR}{\casesLineR}{bLevel0}{bLevel1};
    \plateauCase{\casesX}{0}{135}{225}{\casesArcIR}{\casesArcOR}{\casesLineR}{rLevel0}{rLevel1};
    \plateauCase{\casesX}{0}{225}{315}{\casesArcIR}{\casesArcOR}{\casesLineR}{bLevel0}{bLevel1};
    \plateauCase{\casesX}{0}{315}{405}{\casesArcIR}{\casesArcOR}{\casesLineR}{rLevel0}{rLevel1};
    \plateauBase{\casesX}{0}{\casesBaseR}{\casesArcIR}{gLevel1};

\end{tikzpicture}


==> figures/SoSExample.tex <==
\newcommand{\drawHistogramColumn}[4]{
    \foreach \x/\y in {#4}
        \draw[fill=\y] (#1,\x) rectangle ++(#2,#3);
}

\newcommand{\vertex}[6]{
    \ifthenelse{#4=0}{
        \draw[fill=gLevel1,draw=black,thick] (#1,#2) circle (#6);
    }{
        \ifthenelse{#4=1}{
            \draw[fill=bLevel1,draw=black,thick] (#1,#2) circle (#6);
        }{
            \draw[fill=rLevel1,draw=black,thick] (#1,#2) circle (#6);
        }
    }

    % \draw[draw=black,thin] (#1,#2-#5) -- (#1,#2+#5);
    % \draw[draw=black,thin] (#1-#6,#2+0.05) -- (#1+#6,#2+0.05);
    \pgfmathtruncatemacro\result{#4+1}
    % \node at (#1,#2+0.2) {#5};
    \node at (#1,#2) {#5:\result};
    % \node at (#1,#2-0.15) {\result};

}

\newcommand{\vertexII}[6]{
    \ifthenelse{#4=0}{
        \draw[fill=white,draw=black,thick,line width=#6] (#1,#2) circle (#5);
    }{
        \ifthenelse{#4=1}{
            \draw[fill=bLevel1,draw=black,thick,line width=#6] (#1,#2) circle (#5);
        }{
            \draw[fill=rLevel1,draw=black,thick,line width=#6] (#1,#2) circle (#5);
        }
    }
    \node at (#1,#2) {$#3$};
}

\newcommand{\arrayBox}[4]{
    \pgfmathsetmacro{\x}{#1};
    \pgfmathsetmacro{\y}{-0.5*#2};
    \draw[fill=#4,draw=black,thick] (\x-0.25,\y-0.25) rectangle ++(0.5,0.5);
    \node at (\x,\y) {#3};
}

\newcommand{\minExampleMesh}[1]{
    \pgfmathsetmacro{\xscale}{0.75};
    \pgfmathsetmacro{\xo}{-1.5*\xscale};
    \pgfmathsetmacro{\xn}{ 1.5*\xscale};
    \draw[color=black,thick] (\xo,0) -- (\xn,0);
    \foreach \i/\l/\ll in {#1}{
        \pgfmathsetmacro{\x}{\xscale*(\i-1.5)};
        \vertex{\x}{0}{\i}{\l}{\ll}{0.3}
    }
}
\newcommand{\minExampleMeshII}[3]{
    \pgfmathsetmacro{\xscale}{0.5};
    \pgfmathsetmacro{\xo}{-1.5*\xscale};
    \pgfmathsetmacro{\xn}{ 1.5*\xscale};
    \draw[color=black,thick] (#1+\xo,#2) -- (#1+\xn,#2);
    \foreach \i/\l/\w/\s in {#3}{
        \pgfmathsetmacro{\x}{#1+\xscale*(\i-1.5)};
        \vertexII{\x}{#2}{\s}{\l}{0.2}{\w}
    }
}

\begin{tikzpicture}[scale=0.92]

    \minExampleMesh{0/-1/a,1/0/b,2/0/c,3/1/d};

    \draw[gray,dashed,thick] (0,-0.6) -- (0,-4.4);

    \newcommand{\minExampleX}{0}
    \newcommand{\vertexHighlighted}{0.2em}
    \newcommand{\vertexNormal}{0.1em}
    \begin{scope}[yshift=-6em,xshift=-8em]
        \node at (0,1.2) {Sort( $V$, $f$, $+x$ )};

        \node at (-1.3,0.65) {JT Comp.};
        \draw[thick, arrow2] (-0.5,0.65) -- (0,0.65) -- (0,0.3);
        \foreach \i/\l/\c in {0/a/white,1/b/white,2/c/white,3/d/white}{
            \arrayBox{0}{\i}{\l}{\c}
        }
        \draw[thick, arrow2] (0.5,-2.15) -- (0,-2.15) -- (0,-1.8);
        \node at (+1.3,-2.15) {ST Comp.};

        \renewcommand{\minExampleX}{-1.3}
        \minExampleMeshII{\minExampleX}{+0.0}{0/-1/\vertexHighlighted/E,1/0/\vertexNormal/,2/0/\vertexNormal/,3/0/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-0.5}{0/-1/\vertexNormal/,1/-1/\vertexHighlighted/R,2/0/\vertexNormal/,3/0/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.0}{0/-1/\vertexNormal/,1/-1/\vertexNormal/,2/-1/\vertexHighlighted/R,3/0/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.5}{0/-1/\vertexNormal/,1/-1/\vertexNormal/,2/-1/\vertexNormal/,3/-1/\vertexHighlighted/R};

        \renewcommand{\minExampleX}{+1.3}
        \minExampleMeshII{\minExampleX}{+0.0}{0/+1/\vertexHighlighted/R,1/1/\vertexNormal/,2/1/\vertexNormal/,3/1/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-0.5}{0/0/\vertexNormal/,1/+1/\vertexHighlighted/R,2/+1/\vertexNormal/,3/1/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.0}{0/0/\vertexNormal/,1/0/\vertexNormal/,2/+1/\vertexHighlighted/R,3/+1/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.5}{0/0/\vertexNormal/,1/0/\vertexNormal/,2/0/\vertexNormal/,3/+1/\vertexHighlighted/E};
    \end{scope}

    \begin{scope}[yshift=-6em,xshift=8em]
        \node at (0,1.2) {Sort( $V$, $f$, $-x$ )};

        \node at (-1.3,0.65) {JT Comp.};
        \draw[thick, arrow2] (-0.5,0.65) -- (0,0.65) -- (0,0.3);
        \foreach \i/\l/\c in {0/a/white,1/c/white,2/b/white,3/d/white}{
            \arrayBox{0}{\i}{\l}{\c}
        }
        \draw[thick, arrow2] (0.5,-2.15) -- (0,-2.15) -- (0,-1.8);
        \node at (+1.3,-2.15) {ST Comp.};

        \renewcommand{\minExampleX}{-1.3}
        \minExampleMeshII{\minExampleX}{+0.0}{0/-1/\vertexHighlighted/E,1/0/\vertexNormal/,2/0/\vertexNormal/,3/0/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-0.5}{0/-1/\vertexNormal/,1/0/\vertexNormal/,2/-1/\vertexHighlighted/E,3/0/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.0}{0/-1/\vertexNormal/,1/-1/\vertexHighlighted/S,2/-1/\vertexNormal/,3/0/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.5}{0/-1/\vertexNormal/,1/-1/\vertexNormal/,2/-1/\vertexNormal/,3/-1/\vertexHighlighted/R};

        \renewcommand{\minExampleX}{+1.3}
        \minExampleMeshII{\minExampleX}{+0.0}{0/+1/\vertexHighlighted/R,1/1/\vertexNormal/,2/1/\vertexNormal/,3/1/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-0.5}{0/0/\vertexNormal/,1/+1/\vertexNormal/,2/+1/\vertexHighlighted/S,3/1/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.0}{0/0/\vertexNormal/,1/+1/\vertexHighlighted/E,2/0/\vertexNormal/,3/+1/\vertexNormal/};
        \minExampleMeshII{\minExampleX}{-1.5}{0/0/\vertexNormal/,1/0/\vertexNormal/,2/0/\vertexNormal/,3/+1/\vertexHighlighted/E};
    \end{scope}

    %     \begin{scope}[yshift=-4em, xshift=-3.75em]
    %         \begin{scope}[yshift=0em]
    %             \minExampleMeshII{0/-1,1/0,2/0,3/0};
    %         \end{scope}
    %         \begin{scope}[yshift=-2em]
    %             \minExampleMeshII{0/-1,1/-1,2/0,3/0};
    %         \end{scope}
    %         \begin{scope}[yshift=-4em]
    %             \minExampleMeshII{0/-1,1/-1,2/-1,3/0};
    %         \end{scope}
    %         \begin{scope}[yshift=-6em]
    %             \minExampleMeshII{0/-1,1/-1,2/-1,3/-1};
    %         \end{scope}
    %     \end{scope}

    %     \begin{scope}[yshift=-4em, xshift=+3.75em]
    %         \begin{scope}[yshift=0em]
    %             \minExampleMeshII{0/0,1/0,2/0,3/1};
    %         \end{scope}
    %         \begin{scope}[yshift=-2em]
    %             \minExampleMeshII{0/0,1/0,2/1,3/1};
    %         \end{scope}
    %         \begin{scope}[yshift=-4em]
    %             \minExampleMeshII{0/0,1/1,2/1,3/1};
    %         \end{scope}
    %         \begin{scope}[yshift=-6em]
    %             \minExampleMeshII{0/1,1/1,2/1,3/1};
    %         \end{scope}
    %     \end{scope}
    % \end{scope}

    % \begin{scope}[yshift=-3em,xshift=+8em]
    %     \begin{scope}[scale=0.5,xshift=0]
    %         \foreach \x/\l/\c in {0/0/white,1/2/white,2/1/white,3/3/white}{
    %             \arrayBox{0}{-\x}{\l}{\c}
    %         }
    %     \end{scope}

    %     \begin{scope}[yshift=-4em, xshift=-3.75em]
    %         \begin{scope}[yshift=0em]
    %             \minExampleMeshII{0/-1,1/0,2/0,3/0};
    %         \end{scope}
    %         \begin{scope}[yshift=-2em]
    %             \minExampleMeshII{0/-1,1/0,2/-1,3/0};
    %         \end{scope}
    %         \begin{scope}[yshift=-4em]
    %             \minExampleMeshII{0/-1,1/-1,2/-1,3/0};
    %         \end{scope}
    %         \begin{scope}[yshift=-6em]
    %             \minExampleMeshII{0/-1,1/-1,2/-1,3/-1};
    %         \end{scope}
    %     \end{scope}

    %     \begin{scope}[yshift=-4em, xshift=+3.75em]
    %         \begin{scope}[yshift=0em]
    %             \minExampleMeshII{0/0,1/0,2/0,3/1};
    %         \end{scope}
    %         \begin{scope}[yshift=-2em]
    %             \minExampleMeshII{0/0,1/1,2/0,3/1};
    %         \end{scope}
    %         \begin{scope}[yshift=-4em]
    %             \minExampleMeshII{0/0,1/1,2/1,3/1};
    %         \end{scope}
    %         \begin{scope}[yshift=-6em]
    %             \minExampleMeshII{0/1,1/1,2/1,3/1};
    %         \end{scope}
    %     \end{scope}
    % \end{scope}

    % \begin{scope}[scale=0.5,yshift=-13em,xshift=20em]
    %     \begin{scope}[yshift=0em]
    %         \foreach \x/\l/\c in {0/0/white,1/1/white,2/2/white,3/3/white}{
    %             \arrayBox{\x}{0}{\l}{\c}
    %         }
    %     \end{scope}
    %     \begin{scope}[yshift=5em]
    %         \foreach \x/\l/\c in {0/0/white,1/1/white,2/2/white,3/3/white}{
    %             \arrayBox{\x}{0}{\l}{\c}
    %         }
    %     \end{scope}
    % \end{scope}


    % \begin{scope}[scale=0.5,yshift=-8em,xshift=-10em]
    %     \foreach \x/\l/\c in {0/0/white,1/1/white,2/2/white,3/3/white}{
    %         \arrayBox{\x}{0}{\l}{\c}
    %     }
    % \end{scope}
    % \begin{scope}[scale=0.5,yshift=-13em]
    %     \foreach \x/\l/\c in {0/0/white,1/1/white,2/2/white,3/3/white}{
    %         \arrayBox{\x}{0}{\l}{\c}
    %     }
    % \end{scope}


    %     \node[circle,minimum size=1em,inner sep=0pt, fill=white,draw=black] at (\x,0) {\large $\bm{\l}$};


    % \node at (0,-1) {(a)};

    % \node at (-6.3,-1.1) {(a)};
    % \node at (-2.35,-1.1) {(b)};
    % \node at (0.7,-1.1) {(c)};
    % \node at (3.15,-1.1) {(d)};
    % \node at (5.4,-1.1) {(e)};
    % \node at (8.5,-1.1) {(f)};

    % \begin{scope}[xscale=0.6,yscale=0.73,xshift=14.1cm,yshift=3cm]
    %     %Base
    %     \draw[color=black, fill=g5, thin] (-2.5,-3) rectangle (2.5,2.5);

    %     \draw [color=black, fill=g6, thin]
    %     (-2.25,0) to[out=90,in=180] (-1.5,0.65) to[out=0,in=270] (-0.5,1.5) to[out=90,in=180] (0,1.9)
    %     to[out=0,in=90] (0.5,1.5) to[out=270,in=180] (1.5,0.65) to[out=0,in=90] (2.25,0)
    %     to[out=270,in=0] (1.5,-0.65) to[out=180,in=0] (0,-1.15)
    %     to[out=180,in=0] (-1.5,-0.65) to[out=180,in=270] (-2.25,0);

    %     \draw[color=black, fill=g6, thin] \boundellipse{0,-1.9}{1.25}{0.75};
    %     \draw[color=black, fill=g7, thin] \boundellipse{0,-1.9}{0.9}{0.5};
    %     \draw[color=black, fill=g8, thin] \boundellipse{0,-1.9}{0.5}{0.3};

    %     \draw[color=black, fill=g7, thin] \boundellipse{-1.4,0}{0.55}{0.4};
    %     \draw[color=black, fill=g7, thin] \boundellipse{1.4,0}{0.4}{0.4};
    %     \draw[color=black, fill=g7, thin] \boundellipse{0,1.3}{0.3}{0.45};
    %     \draw[color=black, fill=g7, thin] \boundellipse{0,0}{0.85}{0.85};

    %     \draw[color=colorBrewerC12_5, fill=g7, very thick, densely dashed] \boundellipse{0,1.3}{0.14}{0.12};
    %     \draw[color=colorBrewerC12_9, fill=none, very thick, densely dashed] \boundellipse{0,-1.9}{0.7}{0.4};
    %     \draw[color=colorBrewerC12_3, fill=g7, very thick, densely dashed] \boundellipse{-1.4,0}{0.22}{0.22};
    %     \draw[color=colorBrewerC12_7, fill=g7, very thick, densely dashed] \boundellipse{1.4,0}{0.22}{0.22};
    %     \draw[color=colorBrewerC12_1, fill=g7, very thick, densely dashed] \boundellipse{0,0}{0.62}{0.62};

    %     \draw[color=black, fill=g8, thin] \boundellipse{0,0}{0.45}{0.45};
    % \end{scope}
\end{tikzpicture}


==> figures/backpack/backpack.tex <==
\newcommand{\backpackInteriorScale}{4cm}
\newcommand{\backpackExteriroScale}{4cm}
\newcommand{\backpackPCScale}{3.6cm}

\newcommand{\backpackDrawInstance}[3]{
    \node[opacity=0.2] at (#1,#2) {
\includegraphics[
height=\backpackExteriroScale]{./figures/backpack/exterior/backpack__bg_c.jpg}};
    \node[opacity=1] at (#1,#2) {
\includegraphics[
height=\backpackInteriorScale]{./figures/backpack/interior/backpack__#3_c.jpg}};
    \node[opacity=0.25] at (#1,#2) {
\includegraphics[
height=\backpackExteriroScale]{./figures/backpack/exterior/backpack__bg_c.jpg}};
}

\hspace*{-0.5em}
\begin{tikzpicture}[xscale=4.55,yscale=4.2]

    \node at (0,1) {\includegraphics[
height=\backpackExteriroScale]{./figures/backpack/exterior/backpack__bg_c.jpg}};

    \backpackDrawInstance{0}{0}{all};
    \backpackDrawInstance{1}{0}{41};
    \backpackDrawInstance{2}{0}{30};
    \backpackDrawInstance{3}{0}{20};

    \backpackDrawInstance{3}{1}{12};

    \draw[densely dashed, draw=black, line width=1pt] (0.0025,-0.355) ellipse (0.08 and 0.13);

    \node at (1.5,1.07) {\includegraphics[
height=\backpackPCScale]{./figures/backpack/persistenceCurve}};
    \node[rotate=90] at (0.65,1.075) {\# Maxima-Saddle Pairs};
    \node[] at (1.5,0.6) {Persistence};

    \node[persistenceCurveMarker] (A) at (1.94,0.905) {};
    \node[persistenceCurveMarker] (B) at (1.696,1.042) {};
    \node[persistenceCurveMarker] (C) at (1.4075,1.21) {};
    \node[persistenceCurveMarker] (D) at (0.934,1.4) {};

    \draw[persistenceCurveArrow] (A) to[out=0,in=180] (2.5,1);
    \draw[persistenceCurveArrow] (B) to[out=-70,in=180] (2.05,0.6) to[out=0,in=150] (2.565,0.5);
    \draw[persistenceCurveArrow] (C) to[out=-70,in=130] (1.8,0.5);
    \draw[persistenceCurveArrow] (D) to[out=-80,in=80] (0.97,0.5);
    % \draw[persistenceCurveArrow] (D) to[out=-95,in=35] (0.45,0.5);

\end{tikzpicture}%


==> figures/cells/cells.tex <==
\newcommand{\cellsScale}{2.5cm}
\newcommand{\cellsPCScale}{2.1cm}

\newcommand{\cellImage}[3]{
    \setlength{\fboxsep}{0pt}
    \node at (#1,#2) {
        \fbox{\includegraphics[height=\cellsScale]{./figures/cells/#3}}

    };
}

%\section{test}
\hspace*{-0.5em}
\begin{tikzpicture}[xscale=4.5,yscale=2.655]

    \cellImage{0}{1}{cells_original2.jpg};

    \cellImage{0}{0}{cells_intermediate.jpg};
    \cellImage{1}{0}{cells_simplified.jpg};

    \node at (1.028,1.08) {\includegraphics[height=\cellsPCScale]{./figures/cells/persistenceCurve}};

    \node[rotate=90] at (0.54,1.05) {\# Pairs};
    \node[] at (1,0.62) {Persistence};

    \node[persistenceCurveMarker] (A) at (0.818,1.185) {};
    \node[persistenceCurveMarker] (B) at (1.095,1.138) {};

    \draw[persistenceCurveArrow] (A) to[out=-100,in=55] (0.49,0.485);
    \draw[persistenceCurveArrow] (B) to[out=-60,in=90] (1.25,0.485);

\end{tikzpicture}%


==> figures/cells/cellsIntro.tex <==
\newcommand{\cellsScale}{2.75cm}

\newcommand{\cellImage}[3]{
    \setlength{\fboxsep}{0pt}
    \node at (#1,#2) {
        \fbox{\includegraphics[height=\cellsScale]{./figures/cells/#3}}
    };
}
\newcommand{\cellImageLabel}[3]{
    \filldraw[fill=white,draw=black] (#1-0.478,1.38) rectangle ++(#3,-0.3);
    % \node[anchor=west] at (#1-0.478,1) {\small #2};
    \node[anchor=south west] at (#1-0.478,1) {\small #2};
}

%\section{test}
\hspace*{-0.5em}
\begin{tikzpicture}[xscale=4.575,yscale=1]

    \cellImage{0}{0}{cells_o_c2.jpg};
    \cellImage{1}{0}{cells_ns_c_c2.jpg};
    \cellImage{2}{0}{cells_s2_c_c2.jpg};
    \cellImage{3}{0}{cells_s_c_c2.jpg};

    % \cellImageLabel{0}{a}{0.1}
    % \cellImageLabel{1}{b}{0.1}
    % \cellImageLabel{2}{c}{0.1}
    % \cellImageLabel{3}{d}{0.1}
    \cellImageLabel{0}{a) Microscopy Image}{0.52}
    \cellImageLabel{1}{b) Unsimplified}{0.4}
    \cellImageLabel{2}{c) Bridging}{0.3}
    \cellImageLabel{3}{d) Flattening}{0.325}


    % \cellImage{0}{0}{cells_intermediate.jpg};
    % \cellImage{1}{0}{cells_simplified.jpg};

    % \node at (1.028,1.08) {\includegraphics[height=\cellsPCScale]{./figures/cells/persistenceCurve}};

    % \node[rotate=90] at (0.54,1.05) {\# Pairs};
    % \node[] at (1,0.62) {Persistence};

    % \node[persistenceCurveMarker] (A) at (0.818,1.185) {};
    % \node[persistenceCurveMarker] (B) at (1.095,1.138) {};

    % \draw[persistenceCurveArrow] (A) to[out=-100,in=55] (0.49,0.485);
    % \draw[persistenceCurveArrow] (B) to[out=-60,in=90] (1.25,0.485);

\end{tikzpicture}%


% \newcommand{\flatVsCarvHGap}{\hspace*{-0.5em}}
%   \newcommand{\flatVsCarvVGap}{\vspace*{0.5em}}
%   \newcommand{\flatVsCarvScale}{0.245\textwidth}
%   \setlength{\fboxsep}{0pt}

%   % convert -crop 1372x670+0+160 cells_ns_msc.png cells_ns_msc_c.png

%   \fbox{\includegraphics[
%   width=\flatVsCarvScale]{figures/cells/cells_o_c2.jpg}}%
%   \hfill%
%   \fbox{\includegraphics[
%   width=\flatVsCarvScale]{figures/cells/cells_ns_c_c2.jpg}}%
%   \hfill%
%   \fbox{\includegraphics[
%   width=\flatVsCarvScale]{figures/cells/cells_s2_c_c2.jpg}}%
%   \hfill%
%   \fbox{\includegraphics[
%   width=\flatVsCarvScale]{figures/cells/cells_s_c_c2.jpg}}

%     \vspace*{0.4em}
%     \hspace*{0.1em}a) microscopy image of plant cells%
%     \hspace*{4em}b) unsimplified%
%     \hspace*{9em}c) carving%
%     \hspace*{10em}d) flooding

%     \vspace*{-0.5em}

%   \fbox{\includegraphics[width=0.997\linewidth]{figures/cells/cells_c}}%

%   \flatVsCarvVGap

%   \fbox{\includegraphics[width=0.485\linewidth]{figures/cells/cells_ns_c_c}}%
%   \hfill%
%   \fbox{\includegraphics[width=0.485\linewidth]{figures/cells/cells_ns_msc_c}}

%   \flatVsCarvVGap

%   \fbox{\includegraphics[width=0.485\linewidth]{figures/cells/cells_s_c_c}}%
%   \hfill%
%   \fbox{\includegraphics[width=0.485\linewidth]{figures/cells/cells_s_msc_c}}

%   \flatVsCarvVGap

%   \fbox{\includegraphics[width=0.485\linewidth]{figures/cells/cells_s_c_c}}%
%   \hfill%
%   \fbox{\includegraphics[width=0.485\linewidth]{figures/cells/cells_s_msc_c}}

==> figures/criticalPoints.tex <==
\newcommand{\starLinkExampleXScale}{0.78}
\newcommand{\starLinkExampleYScale}{0.6}

\begin{tikzpicture}[xscale=\starLinkExampleXScale,yscale=\starLinkExampleYScale]

    \newcommand{\starLinkExampleRegNodes}{
        \node[highlightedSimplexVertexB] (D) at (-1,0.5) {+};
        \node[highlightedSimplexVertexB] (E) at (0,1) {+};
        \node[highlightedSimplexVertexB] (F) at (1,0.7) {+};
        \node[simplexVertex] (H) at (0,0) {\textbf{v}};
        \node[highlightedSimplexVertexR] (I) at (-0.6,-0.8) {\rule{0.425em}{0.075em}};
        \node[highlightedSimplexVertexR] (J) at (0.7,-0.6) {\rule{0.425em}{0.075em}};
    }

    \starLinkExampleRegNodes

    \fill [simplexTriangle] (D.center) -- (E.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (D.center) -- (H.center) -- (I.center) -- cycle;
    \fill [simplexTriangle] (E.center) -- (F.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (F.center) -- (J.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (H.center) -- (I.center) -- (J.center) -- cycle;

    \draw[highlightedSimplexEdgeB] (D)--(E)--(F);
    \draw[highlightedSimplexEdgeR] (I)--(J);

    \starLinkExampleRegNodes

    \node at (0,-1.7) {\hspace*{-3em}a) Regular Point\hspace*{-3em}};
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}[xscale=\starLinkExampleXScale,yscale=\starLinkExampleYScale]
    \newcommand{\starLinkExampleMinNodes}{
        \node[highlightedSimplexVertexB] (D) at (-1,0.5) {+};
        \node[highlightedSimplexVertexB] (E) at (0,1) {+};
        \node[highlightedSimplexVertexB] (F) at (1,0.7) {+};
        \node[simplexVertex] (H) at (0,0) {\textbf{v}};
        \node[highlightedSimplexVertexB] (I) at (-0.6,-0.8) {+};
        \node[highlightedSimplexVertexB] (J) at (0.7,-0.6) {+};
    }

    \starLinkExampleMinNodes

    \fill [simplexTriangle] (D.center) -- (E.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (D.center) -- (H.center) -- (I.center) -- cycle;
    \fill [simplexTriangle] (E.center) -- (F.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (F.center) -- (J.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (H.center) -- (I.center) -- (J.center) -- cycle;

    \draw[highlightedSimplexEdgeB] (D)--(E)--(F)--(J)--(I)--(D);

    \starLinkExampleMinNodes

    \node at (0,-1.7) {\hspace*{-3em}b) Minimum\hspace*{-3em}};
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}[xscale=\starLinkExampleXScale,yscale=\starLinkExampleYScale]
    \newcommand{\starLinkExampleMaxNodes}{
        \node[highlightedSimplexVertexR] (D) at (-1,0.5) {\rule{0.425em}{0.075em}};
        \node[highlightedSimplexVertexR] (E) at (0,1) {\rule{0.425em}{0.075em}};
        \node[highlightedSimplexVertexR] (F) at (1,0.7) {\rule{0.425em}{0.075em}};
        \node[simplexVertex] (H) at (0,0) {\textbf{v}};
        \node[highlightedSimplexVertexR] (I) at (-0.6,-0.8) {\rule{0.425em}{0.075em}};
        \node[highlightedSimplexVertexR] (J) at (0.7,-0.6) {\rule{0.425em}{0.075em}};
    }

    \starLinkExampleMaxNodes

    \fill [simplexTriangle] (D.center) -- (E.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (D.center) -- (H.center) -- (I.center) -- cycle;
    \fill [simplexTriangle] (E.center) -- (F.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (F.center) -- (J.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (H.center) -- (I.center) -- (J.center) -- cycle;

    \draw[highlightedSimplexEdgeR] (D)--(E)--(F)--(J)--(I)--(D);

    \starLinkExampleMaxNodes

    \node at (0,-1.7) {\hspace*{-3em}c) Maximum\hspace*{-3em}};
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}[xscale=\starLinkExampleXScale,yscale=\starLinkExampleYScale]
    \newcommand{\starLinkExampleSadNodes}{
        \node[highlightedSimplexVertexB] (D) at (-1,0.5) {+};
        \node[highlightedSimplexVertexB] (E) at (0,1) {+};
        \node[highlightedSimplexVertexR] (F) at (1,0.7) {\rule{0.425em}{0.075em}};
        \node[simplexVertex] (H) at (0,0) {\textbf{v}};
        \node[highlightedSimplexVertexR] (I) at (-0.6,-0.8) {\rule{0.425em}{0.075em}};
        \node[highlightedSimplexVertexB] (J) at (0.7,-0.6) {+};
    }

    \starLinkExampleSadNodes

    \fill [simplexTriangle] (D.center) -- (E.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (D.center) -- (H.center) -- (I.center) -- cycle;
    \fill [simplexTriangle] (E.center) -- (F.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (F.center) -- (J.center) -- (H.center) -- cycle;
    \fill [simplexTriangle] (H.center) -- (I.center) -- (J.center) -- cycle;

    \draw[highlightedSimplexEdgeB] (D)--(E);

    \starLinkExampleSadNodes

    \node at (0,-1.7) {\hspace*{-3em}d) Saddle Point\hspace*{-3em}};
\end{tikzpicture}

% \hspace*{\starLinkExampleGap}%
% \begin{tikzpicture}[xscale=\starLinkExampleXScale,yscale=\starLinkExampleYScale]
%     \newcommand{\starLinkExampleSadNodes}{
%         \node[simplexVertex,inner sep=0.12em] (A) at (-1.1,1.9) {\small$\pmb{\neq}$};
%         \node[simplexVertex,inner sep=0.12em] (B) at ( 1,2.2) {\small$\pmb{\neq}$};
%         \node[simplexVertex,inner sep=0.12em] (C) at (-2,0.2) {\small$\pmb{\neq}$};
%         \node[simplexVertex,inner sep=0.12em] (D) at (-1,0.5) {\small$\pmb{\neq}$};
%         \node[highlightedSimplexVertexG,text depth = -0.1em] (E) at (0,1) {\small$\pmb{=}$};
%         \node[highlightedSimplexVertexG,text depth = -0.1em] (F) at (1,0.7) {\small$\pmb{=}$};
%         \node[simplexVertex,inner sep=0.12em] (G) at (2,1) {\small$\pmb{\neq}$};
%         \node[highlightedSimplexVertexG,text depth = -0.1em] (H) at (0,0) {\textbf{v}};
%         \node[highlightedSimplexVertexG,text depth = -0.1em] (I) at (-0.6,-0.8) {\small$\pmb{=}$};
%         \node[simplexVertex,inner sep=0.12em] (J) at (0.7,-0.6) {\small$\pmb{\neq}$};
%         \node[simplexVertex,inner sep=0.12em] (K) at (-1.4,-1.8) {\small$\pmb{\neq}$};
%         \node[simplexVertex,inner sep=0.12em] (L) at (1.6,-1.4) {\small$\pmb{\neq}$};
%     }

%     \starLinkExampleSadNodes

%     \fill [simplexTriangle] (A.center) -- (C.center) -- (D.center) -- cycle;
%     \fill [simplexTriangle] (A.center) -- (D.center) -- (E.center) -- cycle;
%     \fill [simplexTriangle] (A.center) -- (E.center) -- (B.center) -- cycle;

%     \fill [simplexTriangle] (B.center) -- (E.center) -- (F.center) -- cycle;
%     \fill [simplexTriangle] (B.center) -- (F.center) -- (G.center) -- cycle;

%     \fill [simplexTriangle] (C.center) -- (D.center) -- (K.center) -- cycle;

%     \fill [simplexTriangle] (D.center) -- (E.center) -- (H.center) -- cycle;
%     \fill [simplexTriangle] (D.center) -- (H.center) -- (I.center) -- cycle;
%     \fill [simplexTriangle] (D.center) -- (I.center) -- (K.center) -- cycle;
%     \fill [highlightedSimplexTriangleG] (E.center) -- (F.center) -- (H.center) -- cycle;
%     \fill [simplexTriangle] (F.center) -- (G.center) -- (J.center) -- cycle;
%     \fill [simplexTriangle] (F.center) -- (J.center) -- (H.center) -- cycle;
%     \fill [simplexTriangle] (G.center) -- (J.center) -- (L.center) -- cycle;
%     \fill [simplexTriangle] (G.center) -- (J.center) -- (L.center) -- cycle;
%     \fill [simplexTriangle] (H.center) -- (I.center) -- (J.center) -- cycle;
%     \fill [simplexTriangle] (I.center) -- (J.center) -- (L.center) -- cycle;
%     \fill [simplexTriangle] (K.center) -- (I.center) -- (L.center) -- cycle;

%     \draw[highlightedSimplexEdgeG] (I)--(H)--(E)--(F)--(H);
%     % \draw[highlightedSimplexEdgeG] (D)--(E)--(F)--(J)--(I)--(D);
%     % \draw[highlightedSimplexEdgeG] (D)--(H)--(F);
%     % \draw[highlightedSimplexEdgeG] (E)--(H)--(J);
%     % \draw[highlightedSimplexEdgeG] (H)--(I);

%     \starLinkExampleSadNodes

%     \node at (0,-2.3) {e) Plateau};
% \end{tikzpicture}
% \begin{tikzpicture}[xscale=\starLinkExampleXScale,yscale=\starLinkExampleYScale]
%     \newcommand{\starLinkExamplePlateauNodes}{
%         % \node[simplexVertex, inner sep=0.15em] (A) at (-1.1,1.9) {\small$\pmb{=}$};
%         % \node[simplexVertex, inner sep=0.15em] (B) at ( 1,2.2) {\small$\pmb{=}$};
%         \node[simplexVertex, inner sep=0.15em] (C) at (-2,0.2) {\small$\pmb{=}$};
%         \node[highlightedSimplexVertexG, text depth = -0.1em] (D) at (-1,0.5) {$\pmb{=}$};
%         \node[highlightedSimplexVertexG, text depth = -0.1em] (E) at (0,1) {$\pmb{=}$};
%         \node[highlightedSimplexVertexG, text depth = -0.1em] (F) at (1,0.7) {$\pmb{=}$};
%         \node[simplexVertex, inner sep=0.15em] (G) at (2,1) {\small$\pmb{=}$};
%         \node[highlightedSimplexVertexG, text depth = -0.1em] (H) at (0,0) {$\pmb{=}$};
%         \node[highlightedSimplexVertexG, text depth = -0.1em] (I) at (-0.6,-0.8) {$\pmb{=}$};
%         \node[highlightedSimplexVertexG, text depth = -0.1em] (J) at (0.7,-0.6) {$\pmb{=}$};
%         \node[simplexVertex, inner sep=0.15em] (K) at (-1.4,-1.8) {\small$\pmb{=}$};
%         \node[simplexVertex, inner sep=0.15em] (L) at (1.6,-1.4) {\small$\pmb{=}$};
%     }

%     \starLinkExamplePlateauNodes

%     % \fill [simplexTriangle] (A.center) -- (C.center) -- (D.center) -- cycle;
%     % \fill [simplexTriangle] (A.center) -- (D.center) -- (E.center) -- cycle;
%     % \fill [simplexTriangle] (A.center) -- (E.center) -- (B.center) -- cycle;

%     % \fill [simplexTriangle] (B.center) -- (E.center) -- (F.center) -- cycle;
%     % \fill [simplexTriangle] (B.center) -- (F.center) -- (G.center) -- cycle;

%     \fill [simplexTriangle] (C.center) -- (D.center) -- (K.center) -- cycle;

%     \fill [highlightedSimplexTriangleG] (D.center) -- (E.center) -- (H.center) -- cycle;
%     \fill [highlightedSimplexTriangleG] (D.center) -- (H.center) -- (I.center) -- cycle;
%     \fill [simplexTriangle] (D.center) -- (I.center) -- (K.center) -- cycle;
%     \fill [highlightedSimplexTriangleG] (E.center) -- (F.center) -- (H.center) -- cycle;
%     \fill [simplexTriangle] (F.center) -- (G.center) -- (J.center) -- cycle;
%     \fill [highlightedSimplexTriangleG] (F.center) -- (J.center) -- (H.center) -- cycle;
%     \fill [simplexTriangle] (G.center) -- (J.center) -- (L.center) -- cycle;
%     \fill [simplexTriangle] (G.center) -- (J.center) -- (L.center) -- cycle;
%     \fill [highlightedSimplexTriangleG] (H.center) -- (I.center) -- (J.center) -- cycle;
%     \fill [simplexTriangle] (I.center) -- (J.center) -- (L.center) -- cycle;
%     \fill [simplexTriangle] (K.center) -- (I.center) -- (L.center) -- cycle;

%     \draw[highlightedSimplexEdgeG] (D)--(E)--(F)--(J)--(I)--(D);
%     \draw[highlightedSimplexEdgeG] (D)--(H)--(F);
%     \draw[highlightedSimplexEdgeG] (E)--(H)--(J);
%     \draw[highlightedSimplexEdgeG] (H)--(I);

%     \starLinkExamplePlateauNodes

%     \node at (0,-2.2) {e) Plateau};
% \end{tikzpicture}

==> figures/examplePropagations.tex <==
\vspace{-1ex}
\input{figures/exampleDefinitions.tex}

\hspace*{-1.75em}
\begin{tikzpicture}[xscale=\tptsOneDscaleX,yscale=\tptsOneDscaleY]
    \begin{scope}
        \examplePersistencePairs
    \end{scope}

    \begin{scope}[xshift=52em]
        \exampleArbitraryPropagations
    \end{scope}

    \begin{scope}[xshift=108em]
        \examplePersistenceBasedPropagations
    \end{scope}

    \draw[filtered, dashed] (16.6,-1.5) -- ++(0,8);
    \draw[filtered, dashed] (34.2,-1.5) -- ++(0,8);
\end{tikzpicture}


==> figures/flatteningVsCarving/illustration.tex <==
\newcommand{\flatVsCarvScaleX}{0.55}
\newcommand{\flatVsCarvScaleY}{0.55}
\newcommand{\carvVsFlatGapII}{\hspace*{0.5em}}

\colorlet{flatVsCarvColor_10}{colorTheme_20}
\colorlet{flatVsCarvColor_11}{colorTheme_20}
\colorlet{flatVsCarvColor_00}{colorTheme_00}
\colorlet{flatVsCarvColor_01}{colorTheme_00}

\tikzstyle{flatVsCarvNode} = [draw,thick,fill=white,inner sep=2.4pt,line width=0.96pt]
\tikzstyle{flatVsCarvNodeR} = [flatVsCarvNode,fill=black,circle, inner sep=1.5pt]
\tikzstyle{flatVsCarvNodeS} = [flatVsCarvNode,diamond, inner sep=2.1pt]
\tikzstyle{flatVsCarvNodeMax} = [flatVsCarvNode,circle, inner sep=0.25em]
\tikzstyle{flatVsCarvNodeMaxRemoved} = [flatVsCarvNodeMax, fill=colorTheme_11]
\tikzstyle{flatVsCarvNodeMin} = [flatVsCarvNode]

\tikzstyle{flatVsCarvNodeFiltered} = [flatVsCarvNodeR]
\tikzstyle{flatVsCarvNodeFilteredC} = [flatVsCarvNodeFiltered, draw=flatVsCarvColor_10, fill=flatVsCarvColor_11]
\tikzstyle{flatVsCarvNodeFilteredF} = [flatVsCarvNodeFiltered, draw=flatVsCarvColor_00, fill=flatVsCarvColor_01]

\tikzstyle{flatVsCarvEdge} = [line width=0.8pt, densely dotted]
\tikzstyle{flatVsCarvEdgeC} = [flatVsCarvEdge,flatVsCarvColor_10]
\tikzstyle{flatVsCarvEdgeF} = [flatVsCarvEdge,flatVsCarvColor_00]
\tikzstyle{flatVsCarvArrow} = [arrow,line width=1.1pt,-{Stealth[scale=1.05]}]
\tikzstyle{flatVsCarvArrowC} = [flatVsCarvArrow,flatVsCarvColor_10]
\tikzstyle{flatVsCarvArrowF} = [flatVsCarvArrow,flatVsCarvColor_00]


% \tikzstyle{flatVsCarvNode} = [circle,draw,thick,fill=white,inner sep=0.25em]
% \tikzstyle{flatVsCarvNodeII} = [flatVsCarvNode,fill=flatVsCarvColor_01,draw=flatVsCarvColor_00]
% \tikzstyle{flatVsCarvNodeIII} = [flatVsCarvNode,fill=flatVsCarvColor_11,draw=flatVsCarvColor_10]
% \tikzstyle{flatVsCarvNodeFiltered} = [flatVsCarvNode,densely dotted]
% \tikzstyle{flatVsCarvNodeEx} = [flatVsCarvNode, rectangle, inner sep=0.3em]
% \tikzstyle{flatVsCarvNodeExII} = [flatVsCarvNodeEx,fill=black]

% \definecolor{flatVsCarvColor_00}{HTML}{colorTheme_00}
% \definecolor{flatVsCarvColor_01}{HTML}{colorTheme_01}
% \definecolor{flatVsCarvColor_10}{HTML}{colorTheme_20}
% \definecolor{flatVsCarvColor_11}{HTML}{colorTheme_23}

% \colorlet{flatVsCarvColor_00}{colorTheme_40}
% \colorlet{flatVsCarvColor_01}{colorTheme_41}
% \colorlet{flatVsCarvColor_10}{colorTheme_00}
% \colorlet{flatVsCarvColor_11}{colorTheme_01}


% \newcommand{\carvVsFlatCenterI}{

%     \node[flatVsCarvNodeMin] (A0) at (0,0.0) {};
%     \node[flatVsCarvNodeR] (A1) at (1,2.5) {};
%     \node[flatVsCarvNodeMax] (A2) at (2,3.0) {};
%     \node[flatVsCarvNodeR] (A3) at (3,2) {};
%     \node[flatVsCarvNodeS] (A4) at (4,1.0) {};
%     \node[flatVsCarvNodeR] (A5) at (5,2.0) {};
%     \node[flatVsCarvNodeR] (A6) at (6,3.5) {};
%     \node[flatVsCarvNodeMax] (A7) at (7,4) {};
%     \node[flatVsCarvNodeR] (A8) at (8,2) {};
%     \node[flatVsCarvNodeS] (A9) at (9,1.5) {};
%     \node[flatVsCarvNodeMax] (A10) at (10,3.0) {};
%     \node[flatVsCarvNodeR] (A11) at (11,0.0) {};

%     \fill[thick,fill=orange] (A0.center)--(A1.center)--(A2.center)--(A3.center)--(A4.center)--(A5.center)--(A6.center)--(A7.center)--(A8.center)--(A9.center)--(A10.center)--(A11.center)--cycle;

%     \fill[thick,fill=green] (0.5,1)--(A1.center)--(A2.center)--(A3.center)--(A4.center)--cycle;
%     \fill[thick,fill=purple] (A9.center)--(A10.center)--(10.5,1.5)--cycle;

%     \draw[thick,black] (A0.center)--(A1.center)--(A2.center)--(A3.center)--(A4.center)--(A5.center)--(A6.center)--(A7.center)--(A8.center)--(A9.center)--(A10.center)--(A11.center)--cycle;

%     \draw[dashed] (0,2) -- (11,2);

%     \node[flatVsCarvNode] (A0) at (0,0.0) {};
%     \node[flatVsCarvNode] (A1) at (1,2.5) {};
%     \node[flatVsCarvNodeExII] (A2) at (2,3.0) {};
%     \node[flatVsCarvNode] (A3) at (3,2) {};
%     \node[flatVsCarvNode,diamond] (A4) at (4,1.0) {};
%     \node[flatVsCarvNode] (A5) at (5,2.0) {};
%     \node[flatVsCarvNode] (A6) at (6,3.5) {};
%     \node[flatVsCarvNodeEx] (A7) at (7,4) {};
%     \node[flatVsCarvNode] (A8) at (8,2) {};
%     \node[flatVsCarvNode,diamond] (A9) at (9,1.5) {};
%     \node[flatVsCarvNodeExII] (A10) at (10,3.0) {};
%     \node[flatVsCarvNode] (A11) at (11,0.0) {};
% }

\newcommand{\carvVsFlatCenterNodes}{
    \node[flatVsCarvNodeR] (A0) at (0,0) {};
    \node[flatVsCarvNodeR] (A1) at (1,2.5) {};
    \node[flatVsCarvNodeMaxRemoved] (A2) at (2,3.0) {};
    \node[flatVsCarvNodeR] (A3) at (3,2) {};
    \node[flatVsCarvNodeS] (A4) at (4,1.0) {};
    \node[flatVsCarvNodeR] (A5) at (5,2.0) {};
    \node[flatVsCarvNodeR] (A6) at (6,3.5) {};
    \node[flatVsCarvNodeMax] (A7) at (7,4) {};
    \node[flatVsCarvNodeR] (A8) at (8,2) {};
    \node[flatVsCarvNodeS] (A9) at (9,1.5) {};
    \node[flatVsCarvNodeMaxRemoved] (A10) at (10,3.0) {};
    \node[flatVsCarvNodeR] (A11) at (11,0) {};
    \node[flatVsCarvNodeMin] (MIN) at (5.5,-0.5) {};
}

\newcommand{\carvVsFlatCenterII}{

    \draw[thick,arrow] (-0.5,-0.5) -- ++(0,4);
    \draw[thick] (-0.75,-0.5) -- ++(0.5,0);
    \node at (-0.5,3.8) {$f$};

    \carvVsFlatCenterNodes

    \fill[line width=0.4pt,fill=filtered3] (A0.center)--(A1.center)--(A2.center)--(A3.center)--(A4.center)--(A5.center)--(A6.center)--(A7.center)--(A8.center)--(A9.center)--(A10.center)--(A11.center)--(MIN.center)--cycle;

    \fill[thick,fill=filtered2] (0.8,2)--(A1.center)--(A2.center)--(A3.center)--cycle;
    \fill[thick,fill=filtered2] (A5.center)--(A6.center)--(A7.center)--(A8.center)--cycle;
    \fill[thick,fill=filtered2] (9.33,2)--(A10.center)--(10.33,2)--cycle;

    \draw[line width=1.1pt,black] (A0.center)--(A1.center)--(A2.center)--(A3.center)--(A4.center)--(A5.center)--(A6.center)--(A7.center)--(A8.center)--(A9.center)--(A10.center)--(A11.center)--(MIN.center)--cycle;

    \draw[dashed,opacity=0.4] (0,2) -- (11,2);

    \carvVsFlatCenterNodes

    % carving
    \node[flatVsCarvNodeFilteredC] (B3) at (3,3) {};
    \node[flatVsCarvNodeFilteredC] (B4) at (4,3) {};
    \node[flatVsCarvNodeFilteredC] (B5) at (5,3) {};
    \node[flatVsCarvNodeFilteredC] (B8) at (8,3) {};
    \node[flatVsCarvNodeFilteredC] (B9) at (9,3.0) {};

    \draw[flatVsCarvEdgeC] (A2)--(B3)--(B4)--(B5)--(A6);
    \draw[flatVsCarvEdgeC] (A7)--(B8)--(B9)--(A10);

    \draw[flatVsCarvArrowC] (A3)--(B3);
    \draw[flatVsCarvArrowC] (A4)--(B4);
    \draw[flatVsCarvArrowC] (A5)--(B5);
    \draw[flatVsCarvArrowC] (A8)--(B8);
    \draw[flatVsCarvArrowC] (A9)--(B9);

    % flattening
    \node[flatVsCarvNodeFilteredF] (C1) at (1,1.0) {};
    \node[flatVsCarvNodeFilteredF] (C2) at (2,1.0) {};
    \node[flatVsCarvNodeFilteredF] (C3) at (3,1.0) {};
    \node[flatVsCarvNodeFilteredF] (C10) at (10,1.5) {};

    \draw[flatVsCarvEdgeF] (A0)--(C1)--(C2)--(C3)--(A4);
    \draw[flatVsCarvEdgeF] (A9)--(C10)--(A11);

    \draw[flatVsCarvArrowF] (A1)--(C1);
    \draw[flatVsCarvArrowF] (A2)--(C2);
    \draw[flatVsCarvArrowF] (A3)--(C3);
    \draw[flatVsCarvArrowF] (A10)--(C10);

}

\begin{tikzpicture}[xscale=\flatVsCarvScaleX,yscale=\flatVsCarvScaleY]
    \carvVsFlatCenterII
\end{tikzpicture}

% \carvVsFlatGapII%
% \begin{tikzpicture}[xscale=\flatVsCarvScaleX,yscale=\flatVsCarvScaleY]

%     % \draw[arrow] (-0.4,0) -- (-0.4,3.5);
%     % \node at (-0.4,3.7) {$f$};

%     \node[flatVsCarvNode] (A0) at (0,0.0) {};
%     \node[flatVsCarvNode] (A1) at (1,2.5) {};
%     \node[flatVsCarvNode] (A2) at (2,3.0) {};
%     \node[flatVsCarvNodeFiltered] (A3) at (3,2) {};
%     \node[flatVsCarvNodeFiltered,diamond] (A4) at (4,1.0) {};
%     \node[flatVsCarvNodeFiltered] (A5) at (5,2.0) {};
%     \node[flatVsCarvNode] (A6) at (6,3.5) {};
%     \node[flatVsCarvNodeEx] (A7) at (7,4) {};
%     \node[flatVsCarvNodeFiltered] (A8) at (8,2) {};
%     \node[flatVsCarvNodeFiltered,diamond] (A9) at (9,1.5) {};
%     \node[flatVsCarvNode] (A10) at (10,3.0) {};
%     \node[flatVsCarvNode] (A11) at (11,0.0) {};

%     \node[flatVsCarvNodeII] (B3) at (3,3) {};
%     \node[flatVsCarvNodeII] (B4) at (4,3) {};
%     \node[flatVsCarvNodeII] (B5) at (5,3) {};
%     \node[flatVsCarvNodeII] (B8) at (8,3.0) {};
%     \node[flatVsCarvNodeII] (B9) at (9,3.0) {};

%     \fill[thick,fill=filtered3]
%     (A0.center)--(A1.center)--(A2.center)--(B3.center)--(B4.center)--(B5.center)--(A6.center)--(A7.center)--(B8.center)--(B9.center)--(A10.center)--(A11.center)--cycle;

%     \fill[thick,fill=filtered2] (0.8,2)--(A1.center)--(A2.center)--(B3.center)--(B4.center)--(B5.center)--(A6.center)--(A7.center)--(B8.center)--(B9.center)--(A10.center)--(10.33,2)--cycle;

%     \draw[thick,black]
%     (A0.center)--(A1.center)--(A2.center)--(B3.center)--(B4.center)--(B5.center)--(A6.center)--(A7.center)--(B8.center)--(B9.center)--(A10.center)--(A11.center)--cycle;

%     \draw[thick,flatVsCarvColor_00, densely dotted] (A2)--(A3)--(A4)--(A5)--(A6);
%     \draw[thick,flatVsCarvColor_00, densely dotted] (A7)--(A8)--(A9)--(A10);

%     \draw[dashed, opacity=0.4] (0,2) -- (11,2);

%     \draw[thick,arrow,flatVsCarvColor_00] (A3)--(B3);
%     \draw[thick,arrow,flatVsCarvColor_00] (A4)--(B4);
%     \draw[thick,arrow,flatVsCarvColor_00] (A5)--(B5);
%     \draw[thick,arrow,flatVsCarvColor_00] (A8)--(B8);
%     \draw[thick,arrow,flatVsCarvColor_00] (A9)--(B9);

%     \node[flatVsCarvNode] (A0) at (0,0.0) {};
%     \node[flatVsCarvNode] (A1) at (1,2.5) {};
%     \node[flatVsCarvNode] (A2) at (2,3.0) {};
%     \node[flatVsCarvNodeFiltered] (A3) at (3,2) {};
%     \node[flatVsCarvNodeFiltered,diamond] (A4) at (4,1.0) {};
%     \node[flatVsCarvNodeFiltered] (A5) at (5,2.0) {};
%     \node[flatVsCarvNode] (A6) at (6,3.5) {};
%     \node[flatVsCarvNodeEx] (A7) at (7,4) {};
%     \node[flatVsCarvNodeFiltered] (A8) at (8,2) {};
%     \node[flatVsCarvNodeFiltered,diamond] (A9) at (9,1.5) {};
%     \node[flatVsCarvNode] (A10) at (10,3.0) {};
%     \node[flatVsCarvNode] (A11) at (11,0.0) {};

%     \node[flatVsCarvNodeII] (B3) at (3,3) {};
%     \node[flatVsCarvNodeII] (B4) at (4,3) {};
%     \node[flatVsCarvNodeII] (B5) at (5,3) {};
%     \node[flatVsCarvNodeII] (B8) at (8,3.0) {};
%     \node[flatVsCarvNodeII] (B9) at (9,3.0) {};

% \end{tikzpicture}%
% \carvVsFlatGapII%
% \begin{tikzpicture}[xscale=\flatVsCarvScaleX,yscale=\flatVsCarvScaleY]

%     % \draw[arrow] (-0.4,0) -- (-0.4,3.5);
%     % \node at (-0.4,3.7) {$f$};

%     \node[flatVsCarvNode] (A0) at (0,0.0) {};
%     \node[flatVsCarvNodeFiltered] (A1) at (1,2.5) {};
%     \node[flatVsCarvNodeFiltered, flatVsCarvNodeEx] (A2) at (2,3.0) {};
%     \node[flatVsCarvNodeFiltered] (A3) at (3,2) {};
%     \node[flatVsCarvNode] (A4) at (4,1.0) {};
%     \node[flatVsCarvNode] (A5) at (5,2.0) {};
%     \node[flatVsCarvNode] (A6) at (6,3.5) {};
%     \node[flatVsCarvNodeEx] (A7) at (7,4) {};
%     \node[flatVsCarvNode] (A8) at (8,2) {};
%     \node[flatVsCarvNode] (A9) at (9,1.5) {};
%     \node[flatVsCarvNodeFiltered, flatVsCarvNodeEx] (A10) at (10,3.0) {};
%     \node[flatVsCarvNode] (A11) at (11,0.0) {};

%     \node[flatVsCarvNodeIII] (C1) at (1,1.0) {};
%     \node[flatVsCarvNodeIII] (C2) at (2,1.0) {};
%     \node[flatVsCarvNodeIII] (C3) at (3,1.0) {};
%     \node[flatVsCarvNodeIII] (C10) at (10,1.5) {};

%     \fill[thick,fill=filtered3]
%     (A0.center)--(C1.center)--(C2.center)--(C3.center)--(A4.center)--(A5.center)--(A6.center)--(A7.center)--(A8.center)--(A9.center)--(C10.center)--(A11.center)--cycle;

%     \fill[thick,fill=filtered2] (A5.center)--(A6.center)--(A7.center)--(A8.center)--(8.75,2)--cycle;

%     \draw[thick,black]
%     (A0.center)--(C1.center)--(C2.center)--(C3.center)--(A4.center)--(A5.center)--(A6.center)--(A7.center)--(A8.center)--(A9.center)--(C10.center)--(A11.center)--cycle;

%     \draw[thick,flatVsCarvColor_10, densely dotted] (A0)--(A1)--(A2)--(A3)--(A4);
%     \draw[thick,flatVsCarvColor_10, densely dotted] (A9)--(A10)--(A11);

%     \draw[dashed, opacity=0.4] (0,2) -- (11,2);

%     \draw[thick,arrow,flatVsCarvColor_10] (A1)--(C1);
%     \draw[thick,arrow,flatVsCarvColor_10] (A2)--(C2);
%     \draw[thick,arrow,flatVsCarvColor_10] (A3)--(C3);
%     \draw[thick,arrow,flatVsCarvColor_10] (A10)--(C10);

%     \node[flatVsCarvNode] (A0) at (0,0.0) {};
%     \node[flatVsCarvNodeFiltered] (A1) at (1,2.5) {};
%     \node[flatVsCarvNodeFiltered, flatVsCarvNodeEx] (A2) at (2,3.0) {};
%     \node[flatVsCarvNodeFiltered] (A3) at (3,2) {};
%     \node[flatVsCarvNode] (A4) at (4,1.0) {};
%     \node[flatVsCarvNode] (A5) at (5,2.0) {};
%     \node[flatVsCarvNode] (A6) at (6,3.5) {};
%     \node[flatVsCarvNodeEx] (A7) at (7,4) {};
%     \node[flatVsCarvNode] (A8) at (8,2) {};
%     \node[flatVsCarvNode] (A9) at (9,1.5) {};
%     \node[flatVsCarvNodeFiltered, flatVsCarvNodeEx] (A10) at (10,3.0) {};
%     \node[flatVsCarvNode] (A11) at (11,0.0) {};

%     \node[flatVsCarvNodeIII] (C1) at (1,1.0) {};
%     \node[flatVsCarvNodeIII] (C2) at (2,1.0) {};
%     \node[flatVsCarvNodeIII] (C3) at (3,1.0) {};
%     \node[flatVsCarvNodeIII] (C10) at (10,1.5) {};

% \end{tikzpicture}

==> figures/foot/foot.tex <==
\newcommand{\footScale}{2.9cm}

\newcommand{\footImage}[3]{
    \node at (#1,#2) {
        \includegraphics[height=\footScale]{./figures/foot/final/#3c.jpg}
    };
}

\begin{tikzpicture}[xscale=2.9,yscale=1]

    \footImage{0}{0}{foot_overview3};
    \footImage{1}{0}{foot_5};
    \footImage{2}{0}{foot_10};

\end{tikzpicture}


==> figures/localSimplification.tex <==
\newcommand{\ltsScaleX}{0.75}
% \newcommand{\ltsScaleX}{1}
\newcommand{\ltsScaleY}{0.6}
% \newcommand{\starLinkExampleGap}{1.3em}
% \newcommand{\starLinkExampleVGap}{\vspace*{0.5em}}

\newcommand{\ltsTriangle}[3]{
    \filldraw[simplexTriangle] (#1.center) -- (#2.center) -- (#3.center) -- cycle;
}

\tikzstyle{ltsMeshEdge}=[gray8,thin]
\tikzstyle{ltsArrowEdge}=[-{Stealth[scale=0.7]},line width=1pt]
% \tikzstyle{ltsMeshVertex}=[ellipse,inner sep=0.1em,minimum height=13pt]
\tikzstyle{ltsMeshVertex}=[inner sep=1pt, text width=1em,align=center]
\tikzstyle{ltsSequenceNode}=[draw=black,line width=0.2pt,minimum width=1em, minimum height=1em,maximum width=1em, maximum height=1em,inner sep=0pt]

\newcommand{\ltsVertexRow}[2]{
    \ifthenelse{0<1}{
        \small
        \foreach \x/\l/\v/\t in {#2}{
            % \node[simplexVertex,inner sep=0.1em] at (\x,#1) {\l:\v};
            \ifthenelse{\t<0}{
                \ifthenelse{\t=-1}{
                    % \node[highlightedSimplexVertexB,ltsMeshVertex] (\l) at (\x,#1) {\v};
                    \node[highlightedSimplexVertexB,ltsMeshVertex] (\l) at (\x,#1) {\v};
                }{
                    \ifthenelse{\t=-2}{
                        \node[highlightedSimplexVertexR,ltsMeshVertex] (\l) at (\x,#1) {\v};
                    }{
                        \ifthenelse{\t=-3}{
                            \node[highlightedSimplexVertexG,ltsMeshVertex] (\l) at (\x,#1) {\v};
                        }{
                            \ifthenelse{\t=-4}{
                                \node[highlightedSimplexVertexR,densely dotted,ltsMeshVertex] (\l) at (\x,#1) {\v};
                            }{
                                \node[highlightedSimplexVertexB,densely dotted,ltsMeshVertex] (\l) at (\x,#1) {\v};
                            }
                        }
                    }
                }
            }{
                \node[simplexVertex,ltsMeshVertex] (\l) at (\x,#1) {\v};
            }
        }
    }{
        \small
        \foreach \x/\l/\v/\t in {#2}{
            % \node[simplexVertex,inner sep=0.1em] at (\x,#1) {\l:\v};
            \ifthenelse{\t<0}{
                \ifthenelse{\t=-1}{
                    \node[highlightedSimplexVertexB,ltsMeshVertex] (\l) at (\x,#1) {\l:\v};
                }{
                    \ifthenelse{\t=-2}{
                        \node[highlightedSimplexVertexR,ltsMeshVertex] (\l) at (\x,#1) {\l:\v};
                    }{
                        \ifthenelse{\t=-3}{
                            \node[highlightedSimplexVertexG,ltsMeshVertex] (\l) at (\x,#1) {\l:\v};
                        }{
                            \ifthenelse{\t=-4}{
                                \node[highlightedSimplexVertexR,densely dotted,ltsMeshVertex] (\l) at (\x,#1) {\l:\v};
                            }{
                                \node[highlightedSimplexVertexB,densely dotted,ltsMeshVertex] (\l) at (\x,#1) {\l:\v};
                            }
                        }
                    }
                }
            }{
                \node[simplexVertex,ltsMeshVertex] (\l) at (\x,#1) {\l:\v};
            }
        }
    }
}

\newcommand{\ltsMesh}{

    \filldraw[ltsMeshEdge,fill=simplexBG] (0,0)--(1,2)--(4,2)--(5,0)--(4,-2)--(1,-2)--cycle;

    % horizontal
    \draw[ltsMeshEdge] (0.5,1)--(4.5,1);
    \draw[ltsMeshEdge] (0,0)--(5,0);
    \draw[ltsMeshEdge] (0.5,-1)--(4.5,-1);

    \draw[ltsMeshEdge] (0.5,-1)--(2,2);
    \draw[ltsMeshEdge] (1,-2)--(3,2);
    \draw[ltsMeshEdge] (2,-2)--(4,2);
    \draw[ltsMeshEdge] (3,-2)--(4.5,1);

    \draw[ltsMeshEdge] (0.5,1)--(2,-2);
    \draw[ltsMeshEdge] (1,2)--(3,-2);
    \draw[ltsMeshEdge] (2,2)--(4,-2);
    \draw[ltsMeshEdge] (3,2)--(4.5,-1);
}

\newcommand{\ltsMeshII}{

    \filldraw[highlightedSimplexTriangleB,fill=colorTheme_23,draw=gray7] (1,0)--(1.5,1)--(4.5,1)--(5,0)--cycle;
    \filldraw[highlightedSimplexTriangleB,fill=colorTheme_23,draw=gray7] (1,0)--(1.5,-1)--(4.5,-1)--(5,0)--cycle;

    % horizontal
    \draw[ltsMeshEdge] (1.5,1)--(4.5,1);
    \draw[ltsMeshEdge] (1,0)--(5,0);
    \draw[ltsMeshEdge] (1.5,-1)--(4.5,-1);

    \draw[ltsMeshEdge] (1,0)--(1.5,1);
    \draw[ltsMeshEdge] (1.5,-1)--(2.5,1);
    \draw[ltsMeshEdge] (2.5,-1)--(3.5,1);
    \draw[ltsMeshEdge] (3.5,-1)--(4.5,1);
    \draw[ltsMeshEdge] (4.5,-1)--(5,0);

    \draw[ltsMeshEdge] (4.5,1)--(5,0);
    \draw[ltsMeshEdge] (3.5,1)--(4.5,-1);
    \draw[ltsMeshEdge] (2.5,1)--(3.5,-1);
    \draw[ltsMeshEdge] (1.5,1)--(2.5,-1);
    \draw[ltsMeshEdge] (1,0)--(1.5,-1);
}

\newcommand{\ltsMeshMask}{
    \fill[opacity=0.8, fill=white] (-0.35,-2.4) rectangle (5.35,2.4);
}

\newcommand{\ltsSeparator}{
    % \draw (-1,-2.6) -- (6,-2.6);
    \draw[arrow, thick] (2.5,-2.25) -- (2.5,-3);
}
\newcommand{\ltsBB}{
    \draw (-3.5,-2.4) rectangle (5.3,2.4);
    % \draw (-3.1,-2.4) -- (-3.1,2.4);
    % \node at (-3.1,-2.5) {x};
    % \node at (6,2.4) {};
}

\newcommand{\ltsSequenceY}{2.8}

\newcommand{\ltsSequence}[1]{
    \edef\mya{-1.5}
    \foreach \v/\t/\o in {#1}{
        \pgfmathparse{\mya+0.325}
        \xdef\mya{\pgfmathresult}

        \ifthenelse{\t=0}{
            \node[ltsSequenceNode,fill=simplexBG, opacity=\o] at (\mya,\ltsSequenceY) {\v};
        }{
            \ifthenelse{\t=1}{
                \node[ltsSequenceNode,fill=gLevel1] at (\mya,\ltsSequenceY) {\v};
            }{
                \ifthenelse{\t=2}{
                    \node[ltsSequenceNode,fill=bLevel1] at (\mya,\ltsSequenceY) {\v};
                }{
                    \node[ltsSequenceNode,fill=bLevel0, opacity=\o] at (\mya,\ltsSequenceY) {\v};
                }
            }
        }

    }
}

\newcommand{\ltsVerticesOutsideRegion}{
    \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
    \ltsVertexRow{1}{0.5/E/04}
    \ltsVertexRow{0}{0/J/23/-1}
    \ltsVertexRow{-1}{0.5/P/09}
    \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}
}

\newcommand{\ltsLabelX}{-6.25}
\newcommand{\ltsTextWidth}{14em}

\hspace*{-0.5em}\begin{tikzpicture}[xscale=\ltsScaleX,yscale=\ltsScaleY]

    \edef\ltsLabelYDelta{0}
    \node[anchor=west] at (\ltsLabelX-0.5,\ltsLabelYDelta) {a)};
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta) {\parbox{\ltsTextWidth}{Computation of region $\superlevelsetcomponent{10}{22}$\\of undesired maximum $22$}};
    \draw[arrow] (\ltsLabelX-0.2,\ltsLabelYDelta-1) -- ++(0,-3);
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta-2.5) {\parbox{\ltsTextWidth}{Initialize local order $\order{l_0}$\\based on global order $\order{f}$}};

    \pgfmathparse{\ltsLabelYDelta-5.05}
    \xdef\ltsLabelYDelta{\pgfmathresult}
    \node[anchor=west] at (\ltsLabelX-0.5,\ltsLabelYDelta) {b)};
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta) {\parbox{\ltsTextWidth}{
        Super-level set propagation\\that makes the previous saddle\\the only maximum
    }};
    \draw[arrow] (\ltsLabelX-0.2,\ltsLabelYDelta-1) -- ++(0,-3);
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta-2.5) {\parbox{\ltsTextWidth}{Update to local order $\order{l_1}$ and\\start new propagation if\\unauthorized minima exist}};
    % \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta-2.5) {\parbox{\ltsTextWidth}{Update local order and\\check for invalid extrema}};

    \pgfmathparse{\ltsLabelYDelta-5.05}
    \xdef\ltsLabelYDelta{\pgfmathresult}
    \node[anchor=west] at (\ltsLabelX-0.5,\ltsLabelYDelta) {c)};
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta) {\parbox{\ltsTextWidth}{
    Sub-level set propagation from\\authorized minimum $00$ that\\removes all unauthorized minima
    % Remove unauthorized minima\\via sub-level set propagation\\from authorized minimum $00$
    }};
    \draw[arrow] (\ltsLabelX-0.2,\ltsLabelYDelta-1) -- ++(0,-3);
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta-2.5) {\parbox{\ltsTextWidth}{Update to local order $\order{l_2}$ and\\start new propagation if\\unauthorized maxima exist}};

    \pgfmathparse{\ltsLabelYDelta-5.05}
    \xdef\ltsLabelYDelta{\pgfmathresult}
    \node[anchor=west] at (\ltsLabelX-0.5,\ltsLabelYDelta) {d)};
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta) {\parbox{\ltsTextWidth}{
        Super-level set propagation from\\authorized maximum $12$ that\\removes all unauthorized maxima
    }};
    \draw[arrow] (\ltsLabelX-0.2,\ltsLabelYDelta-1) -- ++(0,-3);
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta-2.5) {\parbox{\ltsTextWidth}{Update to local order $\order{l_3}$ and\\start new propagation if\\unauthorized minima exist}};

    \pgfmathparse{\ltsLabelYDelta-5.05}
    \xdef\ltsLabelYDelta{\pgfmathresult}
    \node[anchor=west] at (\ltsLabelX-0.5,\ltsLabelYDelta) {e)};
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta) {\parbox{\ltsTextWidth}{Only authorized minima\\and maxima present}};
    \draw[arrow] (\ltsLabelX-0.2,\ltsLabelYDelta-1) -- ++(0,-3);
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta-2.5) {\parbox{\ltsTextWidth}{Update global order $\order{g}$\\based on local order $\order{l_3}$}};

    \pgfmathparse{\ltsLabelYDelta-5.12}
    \xdef\ltsLabelYDelta{\pgfmathresult}
    \node[anchor=west] at (\ltsLabelX-0.5,\ltsLabelYDelta) {f)};
    \node[anchor=west] at (\ltsLabelX,\ltsLabelYDelta) {\parbox{\ltsTextWidth}{Simplified global order $\order{g}$\\where the undesired maximum\\was combinatorially removed}};

    \begin{scope}[yshift=0,xshift=0]
        \ltsMesh
        \ltsMeshII

        \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
        \ltsVertexRow{1}{0.5/E/04,1.5/F/17,2.5/G/16,3.5/H/15,4.5/I/14}
        \ltsVertexRow{0}{0/J/23/-1,1/K/10/-3,2/L/18,3/M/12/-2,4/N/19,5/O/13/-2}
        \ltsVertexRow{-1}{0.5/P/09,1.5/Q/11,2.5/R/20,3.5/S/21,4.5/T/22/-5}
        \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}

        \draw[ltsArrowEdge] (T) -- (S);
        \draw[ltsArrowEdge] (S) -- (R);
        \draw[ltsArrowEdge] (R) to[out=30,in=230] (N);
        \draw[ltsArrowEdge] (N) to[out=215,in=-35] (L);
        \draw[ltsArrowEdge] (L) -- (F);
        \draw[ltsArrowEdge] (F) -- (G);
        \draw[ltsArrowEdge] (G) -- (H);
        \draw[ltsArrowEdge] (H) -- (I);
        \draw[ltsArrowEdge] (I) -- (O);
        \draw[ltsArrowEdge] (O) to[out=145,in=35] (M);
        \draw[ltsArrowEdge,dashed] (M) to[out=225,in=35] (Q);
        \draw[ltsArrowEdge] (Q) -- (K);
        % \draw[ltsArrowEdge,dashed] (N) to[out=135,in=-35] (F);

    \end{scope}

    \begin{scope}[yshift=-16em,xshift=0]

        \ltsMesh
        \ltsVerticesOutsideRegion
        \ltsMeshMask
        \ltsMeshII

        \ltsVertexRow{1}{1.5/F/$\mathit{07}$/0,2.5/G/$\mathit{06}$/0,3.5/H/$\mathit{05}$/0,4.5/I/$\mathit{04}$/0}
        \ltsVertexRow{0}{1/K/{\parbox[1em]{1em}{\hspace*{-0.05em}\tiny +}\parbox[1em]{1em}{\hspace*{-0.65em}\vspace*{-0.1em}$\infty$}}/-1,2/L/$\mathit{08}$/0,3/M/$\mathit{02}$/-4,4/N/$\mathit{09}$/0,5/O/$\mathit{03}$/-4}
        \ltsVertexRow{-1}{1.5/Q/\parbox[1em]{1em}{\hspace*{0.05em}\vspace*{-0.3em}\tiny -}\parbox[1em]{1em}{\hspace*{-0.7em}\vspace*{-0.3em}$\infty$}/-2,2.5/R/$\mathit{10}$/0,3.5/S/$\mathit{11}$/0,4.5/T/$\mathit{12}$/-5}

        \draw[ltsArrowEdge] (K) -- (L);
        \draw[ltsArrowEdge] (L) -- (R);
        \draw[ltsArrowEdge] (R) -- (S);
        \draw[ltsArrowEdge] (S) -- (T);
        \draw[ltsArrowEdge] (T) -- (N);
        \draw[ltsArrowEdge] (N) to[out=135,in=-35] (F);
        \draw[ltsArrowEdge] (F) -- (G);
        \draw[ltsArrowEdge] (G) -- (H);
        \draw[ltsArrowEdge] (H) -- (I);
        \draw[ltsArrowEdge] (I) -- (O);
        \draw[ltsArrowEdge,dashed] (O) to[out=235,in=-40] (M);
        \draw[ltsArrowEdge,dashed] (M) to[out=200,in=40] (Q);
    \end{scope}

    \begin{scope}[yshift=-32em,xshift=0]
        \ltsMesh
        \ltsVerticesOutsideRegion
        \ltsMeshMask
        \ltsMeshII

        \ltsVertexRow{1}{1.5/F/$\mathit{06}$/0,2.5/G/$\mathit{05}$/0,3.5/H/$\mathit{04}$/0,4.5/I/$\mathit{03}$/0}
        \ltsVertexRow{0}{1/K/$\mathit{12}$/-1,2/L/$\mathit{11}$/0,3/M/$\mathit{01}$/-4,4/N/$\mathit{07}$/0,5/O/$\mathit{02}$/-4}
        \ltsVertexRow{-1}{1.5/Q/$\mathit{00}$/-2,2.5/R/$\mathit{10}$/0,3.5/S/$\mathit{09}$/0,4.5/T/$\mathit{08}$/0}

        \draw[ltsArrowEdge] (Q) -- (R);
        \draw[ltsArrowEdge] (R) -- (M);
        \draw[ltsArrowEdge] (M) -- (H);
        \draw[ltsArrowEdge] (H) -- (I);
        \draw[ltsArrowEdge] (I) -- (O);
        \draw[ltsArrowEdge] (O) to[out=90,in=-10] (4.5,1.5) to[out=170,in=25] (G);
        % \draw[ltsArrowEdge,dashed] (O) to[out=140,in=-80] (4,1) to[out=100,in=30] (G);
        \draw[ltsArrowEdge] (G) -- (F);
        \draw[ltsArrowEdge,dashed] (F) to[out=-30,in=150] (N);
        \draw[ltsArrowEdge] (N) -- (T);
        \draw[ltsArrowEdge] (T) -- (S);
        \draw[ltsArrowEdge,dashed] (S) to[out=165,in=-40] (L);
        \draw[ltsArrowEdge] (L) -- (K);
    \end{scope}

    \begin{scope}[yshift=-48em,xshift=0]
        \ltsMesh
        \ltsVerticesOutsideRegion
        \ltsMeshMask
        \ltsMeshII

        \ltsVertexRow{1}{1.5/F/$\mathit{07}$/0,2.5/G/$\mathit{06}$/0,3.5/H/$\mathit{03}$/0,4.5/I/$\mathit{04}$/0}
        \ltsVertexRow{0}{1/K/$\mathit{12}$/-1,2/L/$\mathit{11}$/0,3/M/$\mathit{02}$/0,4/N/$\mathit{08}$/0,5/O/$\mathit{05}$/0}
        \ltsVertexRow{-1}{1.5/Q/$\mathit{00}$/-2,2.5/R/$\mathit{01}$/0,3.5/S/$\mathit{10}$/-5,4.5/T/$\mathit{09}$/0}

        \draw[ltsArrowEdge] (K) -- (L);
        \draw[ltsArrowEdge] (L) -- (F);
        \draw[ltsArrowEdge] (F) -- (G);
        \draw[ltsArrowEdge] (G) -- (H);
        \draw[ltsArrowEdge] (H) -- (N);
        \draw[ltsArrowEdge] (N) -- (S);
        \draw[ltsArrowEdge] (S) -- (T);
        \draw[ltsArrowEdge] (T) -- (O);
        \draw[ltsArrowEdge] (O) -- (I);
        \draw[ltsArrowEdge,dashed] (I) to[out=200,in=45] (M);
        \draw[ltsArrowEdge] (M) -- (R);
        \draw[ltsArrowEdge] (R) -- (Q);
    \end{scope}

    \begin{scope}[yshift=-64em,xshift=0]
        \ltsMesh
        \ltsVerticesOutsideRegion
        \ltsMeshMask
        \ltsMeshII

        \ltsVertexRow{1}{1.5/F/$\mathit{10}$/0,2.5/G/$\mathit{09}$/0,3.5/H/$\mathit{08}$/0,4.5/I/$\mathit{03}$/-2}
        \ltsVertexRow{0}{1/K/$\mathit{12}$/-1,2/L/$\mathit{11}$/0,3/M/$\mathit{02}$/0,4/N/$\mathit{07}$/0,5/O/$\mathit{04}$/0}
        \ltsVertexRow{-1}{1.5/Q/$\mathit{00}$/-2,2.5/R/$\mathit{01}$/0,3.5/S/$\mathit{06}$/0,4.5/T/$\mathit{05}$/0}
    \end{scope}

    \begin{scope}[yshift=-80em,xshift=0]
        \ltsMesh

        \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
        \ltsVertexRow{1}{0.5/E/04,1.5/F/20,2.5/G/19,3.5/H/18,4.5/I/13}
        \ltsVertexRow{0}{0/J/23/-1,1/K/22,2/L/21,3/M/12,4/N/17,5/O/14}
        \ltsVertexRow{-1}{0.5/P/09,1.5/Q/10,2.5/R/11,3.5/S/16,4.5/T/15}
        \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}
    \end{scope}

\end{tikzpicture}

% \begin{tikzpicture}[xscale=\ltsScaleX,yscale=\ltsScaleY]
%     % \ltsBB

%     % \node[anchor=west] at (-3.2,0) {1)};
%     % \node[anchor=west] at (-3,0) {\parbox{\ltsTextWidth}{Sur-Level Set\\constraint propagation\\from saddle}};

%     % \ltsSequence{D/0/0.4,C/0/0.4,B/0/0.4,A/0/0.4,E/0/0.4, X/0/0.4,W/0/0.4,V/0/0.4,U/0/0.4,P/0/0.4, Q/2,M/2,O/2,I/2,H/2,G/2,F/2,N/2,T/2,S/2,R/2,L/2,K/2, J/3/0.4};

%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,2)--(4,2)--(5,0)--cycle;
%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,-2)--(4,-2)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (0,0)--(0.25,0.5)--(1,0)--(0.25,-0.5)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,1)--(1.25,1.5)--(4.25,1.5)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,-1)--(1.25,-1.5)--(4.25,-1.5)--(5,0)--cycle;

%     \ltsMesh
%     \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
%     \ltsVertexRow{1}{0.5/E/04}
%     \ltsVertexRow{0}{0/J/23/-1}
%     \ltsVertexRow{-1}{0.5/P/09}
%     \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}

%     \ltsMeshMask

%     \ltsVertexRow{1}{1.5/F/$\mathit{07}$/0,2.5/G/$\mathit{06}$/0,3.5/H/$\mathit{05}$/0,4.5/I/$\mathit{04}$/0}
%     \ltsVertexRow{0}{1/K/$\mathit{00}$/-3,2/L/$\mathit{08}$/0,3/M/$\mathit{02}$/-2,4/N/$\mathit{09}$/0,5/O/$\mathit{03}$/-2}
%     \ltsVertexRow{-1}{1.5/Q/$\mathit{01}$/-4,2.5/R/$\mathit{10}$/0,3.5/S/$\mathit{11}$/0,4.5/T/$\mathit{12}$/0}

%     \draw[ltsArrowEdge] (K) -- (L);
%     \draw[ltsArrowEdge] (L) -- (R);
%     \draw[ltsArrowEdge] (R) -- (S);
%     \draw[ltsArrowEdge] (S) -- (T);
%     \draw[ltsArrowEdge] (T) -- (N);
%     \draw[ltsArrowEdge,dashed] (N) to[out=125,in=-30] (F);
%     \draw[ltsArrowEdge] (F) -- (G);
%     \draw[ltsArrowEdge] (G) -- (H);
%     \draw[ltsArrowEdge] (H) -- (I);
%     \draw[ltsArrowEdge] (I) -- (O);
%     \draw[ltsArrowEdge,dashed] (O) to[out=235,in=-35] (M);
%     \draw[ltsArrowEdge,dashed] (M) to[out=200,in=40] (Q);

%     % \ltsSeparator

% \end{tikzpicture}

% \begin{tikzpicture}[xscale=\ltsScaleX,yscale=\ltsScaleY]
%     % \ltsBB

%     % \node[anchor=west] at (-3.2,0) {1)};
%     % \node[anchor=west] at (-3,0) {\parbox{\ltsTextWidth}{Sur-Level Set constraint\\propagation from saddle}};

%     % \ltsSequence{D/0/0.4,C/0/0.4,B/0/0.4,A/0/0.4,E/0/0.4, X/0/0.4,W/0/0.4,V/0/0.4,U/0/0.4,P/0/0.4, Q/2,M/2,O/2,I/2,H/2,G/2,F/2,N/2,T/2,S/2,R/2,L/2,K/2, J/3/0.4};

%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,2)--(4,2)--(5,0)--cycle;
%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,-2)--(4,-2)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (0,0)--(0.25,0.5)--(1,0)--(0.25,-0.5)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,1)--(1.25,1.5)--(4.25,1.5)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,-1)--(1.25,-1.5)--(4.25,-1.5)--(5,0)--cycle;

%     \ltsMesh
%     \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
%     \ltsVertexRow{1}{0.5/E/04}
%     \ltsVertexRow{0}{0/J/23/-1}
%     \ltsVertexRow{-1}{0.5/P/09}
%     \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}

%     \ltsMeshMask

%     \ltsVertexRow{1}{1.5/F/$\mathit{06}$/0,2.5/G/$\mathit{05}$/0,3.5/H/$\mathit{04}$/0,4.5/I/$\mathit{03}$/0}
%     \ltsVertexRow{0}{1/K/$\mathit{12}$/-5,2/L/$\mathit{11}$/0,3/M/$\mathit{01}$/-2,4/N/$\mathit{07}$/0,5/O/$\mathit{02}$/-2}
%     \ltsVertexRow{-1}{1.5/Q/$\mathit{00}$/-4,2.5/R/$\mathit{10}$/0,3.5/S/$\mathit{09}$/0,4.5/T/$\mathit{08}$/0}

%     \draw[ltsArrowEdge] (Q) -- (R);
%     \draw[ltsArrowEdge] (R) -- (M);
%     \draw[ltsArrowEdge] (M) -- (H);
%     \draw[ltsArrowEdge] (H) -- (I);
%     \draw[ltsArrowEdge] (I) -- (O);
%     \draw[ltsArrowEdge,dashed] (O) to[out=140,in=-80] (4,1) to[out=100,in=30] (G);
%     \draw[ltsArrowEdge] (G) -- (F);
%     \draw[ltsArrowEdge,dashed] (F) to[out=-30,in=150] (N);
%     \draw[ltsArrowEdge] (N) -- (T);
%     \draw[ltsArrowEdge] (T) -- (S);
%     \draw[ltsArrowEdge,dashed] (S) to[out=165,in=-40] (L);
%     \draw[ltsArrowEdge] (L) -- (K);

%     % \ltsSeparator

% \end{tikzpicture}

% \begin{tikzpicture}[xscale=\ltsScaleX,yscale=\ltsScaleY]
%     \ltsBB

%     % \ltsSequence{D/0/0.4,C/0/0.4,B/0/0.4,A/0/0.4,E/0/0.4, X/0/0.4,W/0/0.4,V/0/0.4,U/0/0.4,P/0/0.4, Q/2,R/2,M/2,H/2,I/2,O/2,G/2,F/2,N/2,T/2,S/2,L/2,K/2, J/3/0.4};

%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,2)--(4,2)--(5,0)--cycle;
%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,-2)--(4,-2)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,1)--(1.25,1.5)--(4.25,1.5)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,-1)--(1.25,-1.5)--(4.25,-1.5)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (0,0)--(0.25,0.5)--(1,0)--(0.25,-0.5)--cycle;

%     \ltsMesh

%     \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
%     \ltsVertexRow{1}{0.5/E/04}
%     \ltsVertexRow{0}{0/J/23/-1}
%     \ltsVertexRow{-1}{0.5/P/09}
%     \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}

%     \ltsMeshMask

%     \ltsVertexRow{1}{1.5/F/$\mathit{07}$/0,2.5/G/$\mathit{06}$/0,3.5/H/$\mathit{03}$/0,4.5/I/$\mathit{04}$/0}
%     \ltsVertexRow{0}{1/K/$\mathit{12}$/-5,2/L/$\mathit{11}$/0,3/M/$\mathit{02}$/0,4/N/$\mathit{08}$/0,5/O/$\mathit{05}$/0}
%     \ltsVertexRow{-1}{1.5/Q/$\mathit{00}$/-4,2.5/R/$\mathit{01}$/0,3.5/S/$\mathit{10}$/-1,4.5/T/$\mathit{09}$/0}

%     \draw[ltsArrowEdge] (K) -- (L);
%     \draw[ltsArrowEdge] (L) -- (F);
%     \draw[ltsArrowEdge] (F) -- (G);
%     \draw[ltsArrowEdge] (G) -- (H);
%     \draw[ltsArrowEdge] (H) -- (N);
%     \draw[ltsArrowEdge] (N) -- (S);
%     \draw[ltsArrowEdge] (S) -- (T);
%     \draw[ltsArrowEdge] (T) -- (O);
%     \draw[ltsArrowEdge] (O) -- (I);
%     \draw[ltsArrowEdge,dashed] (I) to[out=200,in=45] (M);
%     \draw[ltsArrowEdge] (M) -- (R);
%     \draw[ltsArrowEdge] (R) -- (Q);
%     \ltsSeparator

% \end{tikzpicture}

% \begin{tikzpicture}[xscale=\ltsScaleX,yscale=\ltsScaleY]
%     \ltsBB

%     % \ltsSequence{D/0/0.4,C/0/0.4,B/0/0.4,A/0/0.4,E/0/0.4, X/0/0.4,W/0/0.4,V/0/0.4,U/0/0.4,P/0/0.4, Q/2,R/2,M/2,I/2,O/2,T/2,S/2,N/2,H/2,G/2,F/2,L/2,K/2, J/3/0.4};

%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,2)--(4,2)--(5,0)--cycle;
%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,-2)--(4,-2)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,1)--(1.25,1.5)--(4.25,1.5)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (1,0)--(1,-1)--(1.25,-1.5)--(4.25,-1.5)--(5,0)--cycle;
%     \filldraw[highlightedSimplexTriangleB,draw=gray7,dashed] (0,0)--(0.25,0.5)--(1,0)--(0.25,-0.5)--cycle;

%     \ltsMesh

%     \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
%     \ltsVertexRow{1}{0.5/E/04}
%     \ltsVertexRow{0}{0/J/23/-1}
%     \ltsVertexRow{-1}{0.5/P/09}
%     \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}

%     \ltsMeshMask

%     \ltsVertexRow{1}{1.5/F/$\mathit{10}$/0,2.5/G/$\mathit{09}$/0,3.5/H/$\mathit{08}$/0,4.5/I/$\mathit{03}$/-4}
%     \ltsVertexRow{0}{1/K/$\mathit{12}$/-5,2/L/$\mathit{11}$/0,3/M/$\mathit{02}$/0,4/N/$\mathit{07}$/0,5/O/$\mathit{04}$/0}
%     \ltsVertexRow{-1}{1.5/Q/$\mathit{00}$/-4,2.5/R/$\mathit{01}$/0,3.5/S/$\mathit{06}$/0,4.5/T/$\mathit{05}$/0}

%     \ltsSeparator

% \end{tikzpicture}

% \begin{tikzpicture}[xscale=\ltsScaleX,yscale=\ltsScaleY]
%     \ltsBB

%     % \ltsSequence{D/0/1,C/0/1,B/0/1,A/0/1,E/0/1, X/0/1,W/0/1,V/0/1,U/0/1,P/0/1, Q/2,R/2,M/2,I/2,O/2,T/2,S/2,N/2,H/2,G/2,F/2,L/2,K/2, J/3/1};

%     \draw[] (0,0)--(1,2)--(4,2)--(5,0)--(4,-2)--(1,-2)--cycle;

%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,2)--(4,2)--(5,0)--cycle;
%     \filldraw[simplexTriangle,draw=none] (0,0)--(1,-2)--(4,-2)--(5,0)--cycle;

%     \ltsMesh

%     \ltsVertexRow{2}{1/A/03,2/B/02,3/C/01,4/D/00/-2}
%     \ltsVertexRow{1}{0.5/E/04,1.5/F/20,2.5/G/19,3.5/H/18,4.5/I/13}
%     \ltsVertexRow{0}{0/J/23/-1,1/K/22,2/L/21,3/M/12,4/N/17,5/O/14}
%     \ltsVertexRow{-1}{0.5/P/09,1.5/Q/10,2.5/R/11,3.5/S/16,4.5/T/15}
%     \ltsVertexRow{-2}{1/U/08,2/V/07,3/W/06,4/X/05/-2}

% \end{tikzpicture}

==> figures/randomPlot.tex <==
% let getColumn = i => {
% let res = '{';
% let x = 0;
% for(let row of csv.split('\n')){
%  res += '('+x+','+row.split(' ')[i] + ') ';
%  x += 5
% }
% return res+'}'
% }


\newcommand{\tickDelta}{0.05}
\newcommand{\plotScaleX}{0.0775}
% \newcommand{\plotScaleX}{0.08}
\newcommand{\plotScaleY}{0.04}
\newcommand{\plot}[2]{

    \draw [#1, line width=4pt] plot coordinates {#2};

    % \edef\x{0}

    % \foreach \y in {#1}{
    %     \node at (\x,\y) {x};
    %     \pgfmathparse{\x+5}
    %     \xdef\x{\pgfmathresult}
    % }
}


\begin{tikzpicture}[xscale=\plotScaleX,yscale=\plotScaleY]
    \foreach \x in {10,20,...,100}{
        \draw[thin,filtered] (\x,0) -- (\x,70);
    }
    \foreach \x in {10,20,...,70}{
        \draw[thin,filtered] (0,\x) -- (100,\x);
    }

    \plot{colorTheme_20}{(0,7.71390000000000000000) (5,8.40790000000000000000) (10,8.99260000000000000000) (15,9.52730000000000000000) (20,10.05470000000000000000) (25,10.59120000000000000000) (30,11.15020000000000000000) (35,11.74000000000000000000) (40,12.35770000000000000000) (45,13.01720000000000000000) (50,13.71520000000000000000) (55,14.37780000000000000000) (60,15.12700000000000000000) (65,15.91160000000000000000) (70,16.73730000000000000000) (75,17.70860000000000000000) (80,18.79620000000000000000) (85,20.03500000000000000000) (90,21.55230000000000000000) (95,23.56760000000000000000) (100,27.95040000000000000000)}

    \plot{colorTheme_10}{(0,62.66736000000000000000) (5,62.61492000000000000000) (10,61.42897000000000000000) (15,62.31372000000000000000) (20,62.20313000000000000000) (25,60.72506000000000000000) (30,61.58750000000000000000) (35,60.86754000000000000000) (40,59.59833000000000000000) (45,59.52322000000000000000) (50,59.48716000000000000000) (55,59.32074000000000000000) (60,58.10074000000000000000) (65,57.66847000000000000000) (70,57.58220000000000000000) (75,56.92229000000000000000) (80,56.69351000000000000000) (85,54.93186000000000000000) (90,53.85107000000000000000) (95,52.51029000000000000000) (100,49.95989000000000000000)}

    \begin{scope}[yshift=4em]
        \plot{colorTheme_00}{(0,.87130000000000000000) (5,.92500000000000000000) (10,.99750000000000000000) (15,1.11490000000000000000) (20,1.18590000000000000000) (25,1.29610000000000000000) (30,1.32940000000000000000) (35,1.47800000000000000000) (40,1.58070000000000000000) (45,1.67770000000000000000) (50,1.72610000000000000000) (55,1.80480000000000000000) (60,1.88570000000000000000) (65,2.03410000000000000000) (70,2.15150000000000000000) (75,2.26500000000000000000) (80,2.40030000000000000000) (85,2.42740000000000000000) (90,2.55480000000000000000) (95,2.84950000000000000000) (100,3.76300000000000000000)}
    \end{scope}

    \draw[thick,arrow,-{Stealth[scale=1]}] (0,0) -- (100,0);
    \draw[thick,arrow,-{Stealth[scale=1]}] (0,0) -- (0,70);

    \node at (-1,-4) {0};

    \foreach \x in {10,20,...,90}{
        \draw[thick] (\x,-\tickDelta/\plotScaleY) -- (\x,\tickDelta/\plotScaleY);
        \node at (\x,-4) {\x};
    }

    \foreach \x in {10,20,...,60}{
        \draw[thick] (\tickDelta/\plotScaleX,\x) -- (-\tickDelta/\plotScaleX,\x);
        \node[anchor=east] at (0,\x) {\x};
    }

    \filldraw[draw=black,fill=white] (10,20) rectangle ++(40,30);

    \draw[line width=5pt, colorTheme_10] (12,45) -- ++(10,0);
    \node[anchor=west] at (22,45) {Baseline~\cite{tierny_vis12}};

    \draw[line width=5pt, colorTheme_20] (12,35) -- ++(10,0);
    \node[anchor=west] at (22,35) {\normalsize LTS-1};

    \draw[line width=5pt, colorTheme_00] (12,25) -- ++(10,0);
    \node[anchor=west] at (22,25) {LTS-12};

    \node at (50,-12) {Percentage of Removed Extrema (\%)};
    \node[rotate=90] at (-9,35) {Simplification Time (s)};

\end{tikzpicture}

==> figures/simplification.tex <==
\newcommand{\simplificationScaleDX}{1.28}
\newcommand{\simplificationScaleDY}{1.28}
\newcommand{\simplificationScaleTX}{0.4}
\newcommand{\simplificationScaleTY}{0.4}
\newcommand{\simplificationLabelDistance}{-0.2em}

\newcommand{\persistenceDiagram}[4]{
    \foreach \i in {0,...,6}{
        \draw[veryThinEdge, filtered] (0,\i) -- (\i,\i);
    }

    \node[thickNode, label={[label distance=\simplificationLabelDistance]above:$D$}] (D)  at ( 0,  6.7) {};
    \node[thickNode] (A)  at ( 0,  0) {};
    \draw[thickEdge, color=branchColor1] (D) -- (A);

    \node[thickNode, label={[label distance=\simplificationLabelDistance]above:$S_0$}] (B)  at (1,2) {};
    \node[thickNode, label={[label distance=\simplificationLabelDistance]below:$B$}] (S0)  at (1,1) {};
    \draw[thickEdge, color=branchColor7, densely dotted] (B) -- (S0);

    \node[thickNode, label={[label distance=\simplificationLabelDistance]above:$C$}] (C)  at (3,  5) {};
    \node[thickNode, label={[label distance=\simplificationLabelDistance]below:$S_1$}] (S1)  at (3,3) {};
    \draw[thickEdge, color=branchColor2, densely dotted] (C) -- (S1);

    \node[thickNode, label={[label distance=\simplificationLabelDistance]above:$F$  }] (F)  at (4,  6.5) {};
    \node[thickNode, label={[label distance=\simplificationLabelDistance]below:$S_2$}] (S2)  at (4,  4) {};
    \draw[thickEdge, color=branchColor6] (F) -- (S2);

    \node[thickNode, label={[label distance=\simplificationLabelDistance]above:$E$}] (E)  at (5, 6) {};
    \node[thickNode, label={[label distance=\simplificationLabelDistance]below:$S_3$}] (S3)  at (5, 5) {};
    \draw[thickEdge, color=branchColor3, densely dotted] (E) -- (S3);

    \draw[thinEdge] (0,0) -- (6,6);
    \draw[thinEdge, arrow] (0,0) -- (6.25,0);
    \foreach \i in {0,...,5}{
        \draw[thinEdge] (\i,0.1) -- (\i,-0.1);
        \draw[thinEdge] (-0.3,\i) -- (-0.15,\i);
        \node at (\i,-0.6) {\i};
        \node at (-0.6,\i) {\i};
    }
    \draw[thinEdge] (-0.3,6) -- (-0.15,6);
    \node at (-0.6,6) {6};
}

\begin{tikzpicture}[xscale=\simplificationScaleDX,yscale=\simplificationScaleDY]
    %Base
    \draw [color=black, fill=branchColor1, thick] (-1.3,0) to[out=90,in=180] (-0.6,0.7) to[out=0,in=180] (0.8,1.1) to[out=0,in=180] (1.8,0.8) to[out=0,in=180] (2.8,1.1) to[out=0,in=90] (3.9,0) to[out=270,in=0] (2.8,-1.1) to[out=180,in=0] (1.8,-0.8) to[out=180,in=0] (0.8,-1.1) to[out=180,in=0] (-0.6,-0.7) to[out=180,in=270] (-1.3,0);

    %A
    \draw [color=black, fill=branchColor1, thick] (0.8,1.1) to[out=0,in=180] (1.8,0.8) to[out=0,in=180] (2.8,1.1) to[out=180,in=0] (1.8,1.4) to[out=180,in=0] (0.8,1.1);
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{1.8,1.1}{0.3}{0.2};

    %B
    \draw [color=black, fill=branchColor7, thick] (0.8,-1.1) to[out=0,in=180] (1.8,-0.8) to[out=0,in=180] (2.8,-1.1) to[out=180,in=0] (1.8,-1.4) to[out=180,in=0] (0.8,-1.1);

    %C
    \filldraw[color=black, fill=branchColor2, thick] \boundellipse{-0.6,0}{0.5}{0.5};
    \filldraw[color=black, fill=branchColor2, thick] \boundellipse{-0.6,0}{0.3}{0.3};

    %DEF
    \draw [color=black, fill=branchColor1, thick] (-0.1,0) to[out=90,in=180] (0.8,0.9) to[out=0,in=180] (1.7,0.6) to[out=0,in=180] (2.9,0.9) to[out=0,in=90] (3.7,0) to[out=270,in=0] (2.9,-0.9) to[out=180,in=0] (1.7,-0.6) to[out=180,in=0] (0.8,-0.9) to[out=180,in=270] (-0.1,0);

    %D
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{0.8,0}{0.7}{0.7};
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{0.8,0}{0.5}{0.5};
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{0.8,0}{0.3}{0.3};

    %EF
    \draw [color=black, fill=branchColor6, thick] (1.5,0) to[out=90,in=180] (2.2,0.5) to[out=0,in=180] (2.8,0.7) to[out=0,in=90] (3.5,0) to[out=270,in=0] (2.8,-0.7) to[out=180,in=0] (2.2,-0.5) to[out=180,in=270] (1.5,0);

    %E
    \filldraw[color=black, fill=branchColor3, thick] \boundellipse{2,0}{0.3}{0.3};

    %F
    \filldraw[color=black, fill=branchColor6, thick] \boundellipse{2.8,0}{0.5}{0.5};
    \filldraw[color=black, fill=branchColor6, thick] \boundellipse{2.8,0}{0.3}{0.3};

    \node at (1.8,1.1) {$A$};
    \node at (1.8,-1.1) {$B$};
    \node at (-0.6,0) {$C$};
    \node at (0.8,0) {$D$};
    \node at (2,0) {$E$};
    \node at (2.8,0) {$F$};
    \node at (0,-1.4) {};

    \node[contourNumber1] at (1.8,1.3) {\small 1};
    \node[contourNumber1] at (-0.6,0.5) {\small 3};
    \node[contourNumber1] at (-0.6,0.3) {\small 4};
    \node[contourNumber1] at (0.8,1.1) {\small 2};
    \node[contourNumber1] at (0.8,0.9) {\small 3};
    \node[contourNumber1] at (0.8,0.7) {\small 4};
    \node[contourNumber1] at (0.8,0.5) {\small 5};
    \node[contourNumber1] at (0.8,0.3) {\small 6};
    \node[contourNumber1] at (2.8,0.7) {\small 4};
    \node[contourNumber1] at (2.8,0.5) {\small 5};
    \node[contourNumber1] at (2.8,0.3) {\small 6};
    \node[contourNumber1] at (2,0.3) {\small 5};

\end{tikzpicture}%
\hspace*{0.2em}%
\begin{tikzpicture}[xscale=\simplificationScaleTX, yscale=\simplificationScaleTY]
    \persistenceDiagram{2}{0}{0}{0}
\end{tikzpicture}%
\hspace*{0.1em}%
\begin{tikzpicture}[xscale=\simplificationScaleDX,yscale=\simplificationScaleDY]
    %Base
    \draw [color=black, fill=branchColor1, thick] (-1.3,0) to[out=90,in=180] (-0.6,0.7) to[out=0,in=180] (0.8,1.1) to[out=0,in=180] (1.8,0.8) to[out=0,in=180] (2.8,1.1) to[out=0,in=90] (3.9,0) to[out=270,in=0] (2.8,-1.1) to[out=180,in=0] (1.8,-1.4) to[out=180,in=0] (0.8,-1.1) to[out=180,in=0] (-0.6,-0.7) to[out=180,in=270] (-1.3,0);

    %A
    \draw [color=black, fill=branchColor1, thick] (0.8,1.1) to[out=0,in=180] (1.8,0.8) to[out=0,in=180] (2.8,1.1) to[out=180,in=0] (1.8,1.4) to[out=180,in=0] (0.8,1.1);
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{1.8,1.1}{0.3}{0.2};

    %B
    \draw [pattern=north west lines, thick] (0.8,-1.1) to[out=0,in=180] (1.8,-0.8) to[out=0,in=180] (2.8,-1.1) to[out=180,in=0] (1.8,-1.4) to[out=180,in=0] (0.8,-1.1);

    %C
    \filldraw[pattern=north west lines, thick] \boundellipse{-0.6,0}{0.5}{0.5};

    %DEF
    \draw [color=black, fill=branchColor1, thick] (-0.1,0) to[out=90,in=180] (0.8,0.9) to[out=0,in=180] (1.7,0.6) to[out=0,in=180] (2.9,0.9) to[out=0,in=90] (3.7,0) to[out=270,in=0] (2.9,-0.9) to[out=180,in=0] (1.7,-0.6) to[out=180,in=0] (0.8,-0.9) to[out=180,in=270] (-0.1,0);

    %D
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{0.8,0}{0.7}{0.7};
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{0.8,0}{0.5}{0.5};
    \filldraw[color=black, fill=branchColor1, thick] \boundellipse{0.8,0}{0.3}{0.3};

    %EF
    \draw [color=black, fill=branchColor6, thick] (1.5,0) to[out=90,in=180] (2.2,0.5) to[out=0,in=180] (2.8,0.7) to[out=0,in=90] (3.5,0) to[out=270,in=0] (2.8,-0.7) to[out=180,in=0] (2.2,-0.5) to[out=180,in=270] (1.5,0);

    %E
    \filldraw[pattern=north west lines, thick] \boundellipse{2,0}{0.3}{0.3};

    %F
    \filldraw[color=black, fill=branchColor6, thick] \boundellipse{2.8,0}{0.5}{0.5};
    \filldraw[color=black, fill=branchColor6, thick] \boundellipse{2.8,0}{0.3}{0.3};

    \node at (1.8,1.1) {$A$};
    % \node at (1.8,-1.1) {$B$};
    % \node at (-0.6,0) {$C$};
    \node at (0.8,0) {$D$};
    % \node at (2,0) {$E$};
    \node at (2.8,0) {$F$};
    \node at (0,-1.4) {};

    \node[contourNumber1] at (1.8,1.3) {\small 1};
    % \node[contourNumber1] at (-0.6,0.5) {\small 3};
    % \node[contourNumber1] at (-0.6,0.3) {\small 4};
    \node[contourNumber1] at (-0.6,0) {\small 3};
    \node[contourNumber1] at (0.8,1.1) {\small 2};
    \node[contourNumber1] at (0.8,0.9) {\small 3};
    \node[contourNumber1] at (0.8,0.7) {\small 4};
    \node[contourNumber1] at (0.8,0.5) {\small 5};
    \node[contourNumber1] at (0.8,0.3) {\small 6};
    \node[contourNumber1] at (2.8,0.7) {\small 4};
    \node[contourNumber1] at (2.8,0.5) {\small 5};
    \node[contourNumber1] at (2.8,0.3) {\small 6};

    \node[contourNumber1] at (2,0) {\small 5};
    \node[contourNumber1] at (1.8,-1.1) {\small 2};
\end{tikzpicture}

==> figures/simplificationMethods.tex <==
\newcommand{\smScaleX}{0.85}
\newcommand{\smScaleY}{0.8}

\tikzstyle{smMeshNode}=[shape=circle,draw,color=black,inner sep=0.05em]
\tikzstyle{smMeshEdge}=[thin,lightgray]
\tikzstyle{smMeshNodeA}=[fill=white]
\tikzstyle{smMeshNodeB}=[fill=rLevel1]

\newcommand{\smMesh}[1]{
    \foreach \i in {0,...,3}
        \draw[smMeshEdge] (0,\i) -- (6,\i);
    \foreach \i in {0,...,6}
        \draw[smMeshEdge] (\i,3) -- (\i,0);
    \foreach \i in {1,...,3}
        \draw[smMeshEdge] (0,\i) -- (\i,0);
    \foreach \i in {1,...,3}
        \draw[smMeshEdge] (0,\i) -- (\i,0);
    \foreach \i in {1,...,3}
        \draw[smMeshEdge] (\i,3) -- (3+\i,0);
    \foreach \i in {4,...,5}
        \draw[smMeshEdge] (\i,3) -- (6,-3+\i);

    \foreach \i\j\l\c in {#1}{
        \node[smMeshNode,\c] at (\i,\j) {\l};
    }
}

\newcommand{\interpolate}[5]{
    % \foreach \x/\y/\z/\a/\b/\c/\l in {#1}{
        % (\x + 1,\y +1)
    % \pgfmathtruncatemacro\result{#4+1}
    ($ (#1,#2)!#5!(#3,#4) $)
    % }
}

\begin{tikzpicture}[xscale=\smScaleX,yscale=\smScaleY]
    \node at (3,-0.75) {(original scalar field)};

    \smMesh{
        0/3/0/smMeshNodeA, 1/3/0/smMeshNodeA, 2/3/0/smMeshNodeA, 3/3/0/smMeshNodeA, 4/3/0/smMeshNodeA, 5/3/0/smMeshNodeA, 6/3/0/smMeshNodeA,
        0/2/0/smMeshNodeA, 1/2/6/smMeshNodeA, 2/2/4/smMeshNodeA, 3/2/0/smMeshNodeA, 4/2/4/smMeshNodeA, 5/2/7/smMeshNodeA, 6/2/0/smMeshNodeA,
        0/1/0/smMeshNodeA, 1/1/5/smMeshNodeA, 2/1/3/smMeshNodeA, 3/1/1/smMeshNodeA, 4/1/3/smMeshNodeA, 5/1/5/smMeshNodeA, 6/1/0/smMeshNodeA,
        0/0/0/smMeshNodeA, 1/0/0/smMeshNodeA, 2/0/0/smMeshNodeA, 3/0/0/smMeshNodeA, 4/0/0/smMeshNodeA, 5/0/0/smMeshNodeA, 6/0/0/smMeshNodeA}
    \draw[thick, black]
           \interpolate{0}{2}{1}{2}{0.33}
        -- \interpolate{0}{3}{1}{2}{0.33}
        -- \interpolate{1}{3}{1}{2}{0.33}
        -- \interpolate{1}{3}{2}{2}{0.5}
        -- \interpolate{2}{3}{2}{2}{0.5}
        -- \interpolate{3}{2}{2}{2}{0.5}
        -- \interpolate{3}{1}{2}{2}{0.33}
        -- \interpolate{3}{1}{2}{1}{0.5}
        -- \interpolate{3}{0}{2}{1}{0.66}
        -- \interpolate{2}{0}{2}{1}{0.66}
        -- \interpolate{2}{0}{1}{1}{0.4}
        -- \interpolate{1}{0}{1}{1}{0.4}
        -- \interpolate{0}{1}{1}{1}{0.4}
        -- \interpolate{0}{2}{1}{1}{0.4}
        -- \interpolate{0}{2}{1}{2}{0.33}
        -- cycle;
    \draw[thick, black]
           \interpolate{3}{1}{4}{1}{0.5}
        -- \interpolate{3}{2}{4}{1}{0.66}
        -- \interpolate{3}{2}{4}{2}{0.5}
        -- \interpolate{3}{3}{4}{2}{0.5}
        -- \interpolate{4}{3}{4}{2}{0.5}
        -- \interpolate{4}{3}{5}{2}{0.29}
        -- \interpolate{5}{3}{5}{2}{0.29}
        -- \interpolate{6}{2}{5}{2}{0.29}
        -- \interpolate{6}{1}{5}{2}{0.29}
        -- \interpolate{6}{1}{5}{1}{0.4}
        -- \interpolate{6}{0}{5}{1}{0.4}
        -- \interpolate{5}{0}{5}{1}{0.4}
        -- \interpolate{5}{0}{4}{1}{0.66}
        -- \interpolate{4}{0}{4}{1}{0.66}
        -- cycle;

    \draw[gray,dashed,thick] (6.75,-0.3) -- (6.75,3.3);
\end{tikzpicture}
\hspace*{0.8em}
\begin{tikzpicture}[xscale=\smScaleX,yscale=\smScaleY]
    \node at (3,-0.75) {(flattening)};

    \smMesh{
        0/3/0/smMeshNodeA, 1/3/0/smMeshNodeA, 2/3/0/smMeshNodeA, 3/3/0/smMeshNodeA, 4/3/0/smMeshNodeA, 5/3/0/smMeshNodeA, 6/3/0/smMeshNodeA,
        0/2/0/smMeshNodeA, 1/2/1/smMeshNodeB, 2/2/1/smMeshNodeB, 3/2/0/smMeshNodeA, 4/2/4/smMeshNodeA, 5/2/7/smMeshNodeA, 6/2/0/smMeshNodeA,
        0/1/0/smMeshNodeA, 1/1/1/smMeshNodeB, 2/1/1/smMeshNodeB, 3/1/1/smMeshNodeA, 4/1/3/smMeshNodeA, 5/1/5/smMeshNodeA, 6/1/0/smMeshNodeA,
        0/0/0/smMeshNodeA, 1/0/0/smMeshNodeA, 2/0/0/smMeshNodeA, 3/0/0/smMeshNodeA, 4/0/0/smMeshNodeA, 5/0/0/smMeshNodeA, 6/0/0/smMeshNodeA}

    \draw[thick, black]
           \interpolate{3}{1}{4}{1}{0.5}
        -- \interpolate{3}{2}{4}{1}{0.66}
        -- \interpolate{3}{2}{4}{2}{0.5}
        -- \interpolate{3}{3}{4}{2}{0.5}
        -- \interpolate{4}{3}{4}{2}{0.5}
        -- \interpolate{4}{3}{5}{2}{0.29}
        -- \interpolate{5}{3}{5}{2}{0.29}
        -- \interpolate{6}{2}{5}{2}{0.29}
        -- \interpolate{6}{1}{5}{2}{0.29}
        -- \interpolate{6}{1}{5}{1}{0.4}
        -- \interpolate{6}{0}{5}{1}{0.4}
        -- \interpolate{5}{0}{5}{1}{0.4}
        -- \interpolate{5}{0}{4}{1}{0.66}
        -- \interpolate{4}{0}{4}{1}{0.66}
        -- cycle;

    \draw[gray,dashed,thick] (6.75,-0.3) -- (6.75,3.3);
\end{tikzpicture}
\hspace*{0.8em}
\begin{tikzpicture}[xscale=\smScaleX,yscale=\smScaleY]
    \node at (3,-0.75) {(bridging)};

    \smMesh{
        0/3/0/smMeshNodeA, 1/3/0/smMeshNodeA, 2/3/0/smMeshNodeA, 3/3/0/smMeshNodeA, 4/3/0/smMeshNodeA, 5/3/0/smMeshNodeA, 6/3/0/smMeshNodeA,
        0/2/0/smMeshNodeA, 1/2/6/smMeshNodeA, 2/2/4/smMeshNodeA, 3/2/0/smMeshNodeA, 4/2/4/smMeshNodeA, 5/2/7/smMeshNodeA, 6/2/0/smMeshNodeA,
        0/1/0/smMeshNodeA, 1/1/5/smMeshNodeA, 2/1/6/smMeshNodeB, 3/1/6/smMeshNodeB, 4/1/6/smMeshNodeB, 5/1/6/smMeshNodeB, 6/1/0/smMeshNodeA,
        0/0/0/smMeshNodeA, 1/0/0/smMeshNodeA, 2/0/0/smMeshNodeA, 3/0/0/smMeshNodeA, 4/0/0/smMeshNodeA, 5/0/0/smMeshNodeA, 6/0/0/smMeshNodeA}

    \draw[thick, black]
           \interpolate{3}{2}{3}{1}{0.33}
        -- \interpolate{3}{2}{4}{1}{0.33}
        -- \interpolate{3}{2}{4}{2}{0.5}
        -- \interpolate{3}{3}{4}{2}{0.5}
        -- \interpolate{4}{3}{4}{2}{0.5}
        -- \interpolate{4}{3}{5}{2}{0.28}
        -- \interpolate{5}{3}{5}{2}{0.28}
        -- \interpolate{6}{2}{5}{2}{0.28}
        -- \interpolate{6}{1}{5}{2}{0.28}
        -- \interpolate{6}{1}{5}{1}{0.33}
        -- \interpolate{6}{0}{5}{1}{0.33}
        -- \interpolate{5}{0}{5}{1}{0.33}
        -- \interpolate{5}{0}{4}{1}{0.33}
        -- \interpolate{4}{0}{4}{1}{0.33}
        -- \interpolate{4}{0}{3}{1}{0.33}
        -- \interpolate{3}{0}{3}{1}{0.33}
        -- \interpolate{3}{0}{2}{1}{0.33}
        -- \interpolate{2}{0}{2}{1}{0.33}
        -- \interpolate{2}{0}{1}{1}{0.4}
        -- \interpolate{1}{0}{1}{1}{0.4}
        -- \interpolate{0}{1}{1}{1}{0.4}
        -- \interpolate{0}{2}{1}{1}{0.4}
        -- \interpolate{0}{3}{1}{2}{0.33}
        -- \interpolate{1}{3}{1}{2}{0.33}
        -- \interpolate{1}{3}{2}{2}{0.5}
        -- \interpolate{2}{3}{2}{2}{0.5}
        -- \interpolate{3}{2}{2}{2}{0.5}
        -- cycle;

    \draw[gray,dashed,thick,opacity=0] (0,-0.3) -- (0,3.3);
\end{tikzpicture}

==> figures/tpts1d.tex <==
\newcommand{\tptsOneDscaleX}{0.5}
\newcommand{\tptsOneDscaleXGap}{\hspace*{1em}}
\newcommand{\tptsOneDscaleY}{0.55}

\tikzstyle{tptsBox} = [line width=0.2pt]
\tikzstyle{tptsNodeI} = [circle, fill=white,draw=black,inner sep=3pt,line width=1.5pt]
\tikzstyle{tptsNodeII} = [tptsNodeI, diamond, inner sep=2.25pt, fill=black]
\tikzstyle{tptsNodeIII} = [tptsNodeII, fill=white, inner sep=2.75pt]
\tikzstyle{tptsNodeIV} = [tptsNodeI, square, inner sep=2.75pt]
% \tikzstyle{tptsLine} = [line width=6pt]
\tikzstyle{tptsLine} = [black]

\newcommand{\propagationMaxAX}{1}
\newcommand{\propagationMaxAY}{6}

\newcommand{\propagationMaxBX}{3}
\newcommand{\propagationMaxBY}{4}

\newcommand{\propagationMaxCX}{5}
\newcommand{\propagationMaxCY}{6}

\newcommand{\propagationMaxDX}{7}
\newcommand{\propagationMaxDY}{7}

\newcommand{\propagationMaxEX}{9}
\newcommand{\propagationMaxEY}{5}

\newcommand{\propagationMaxFX}{11}
\newcommand{\propagationMaxFY}{2}

% saddles
\newcommand{\propagationSadAX}{2}
\newcommand{\propagationSadAY}{3}

\newcommand{\propagationSadBX}{4}
\newcommand{\propagationSadBY}{2}

\newcommand{\propagationSadCX}{6}
\newcommand{\propagationSadCY}{5}

\newcommand{\propagationSadDX}{8}
\newcommand{\propagationSadDY}{3}

\newcommand{\propagationSadEX}{10}
\newcommand{\propagationSadEY}{1}

% min
\newcommand{\propagationMinAX}{7}
\newcommand{\propagationMinAY}{-0.1}


\newcommand{\propagationMesh}{
    \fill [white] plot [smooth] coordinates {
        (\propagationMinAX,\propagationMinAY)
        (0.75,0.5)
        (\propagationMaxAX,\propagationMaxAY)
        (\propagationSadAX,\propagationSadAY)
        (\propagationMaxBX,\propagationMaxBY)
        (\propagationSadBX,\propagationSadBY)
        (\propagationMaxCX,\propagationMaxCY)
        (\propagationSadCX,\propagationSadCY)
        (\propagationMaxDX,\propagationMaxDY)
        (\propagationSadDX,\propagationSadDY)
        (\propagationMaxEX,\propagationMaxEY)
        (\propagationSadEX,\propagationSadEY)
        (\propagationMaxFX,\propagationMaxFY)
        (11.25,0.15)
        (\propagationMinAX,\propagationMinAY)
        (\propagationMinAX,\propagationMinAY)
        (11.6,-0.2)
        (11.6,-0.2)
        (11.6,-0.2)
        (11.6,7)
        (11.6,7)
        (11.6,7)
        (0.1,7)
        (0.1,7)
        (0.1,7)
        (0.1,-0.2)
        (0.1,-0.2)
        (0.1,-0.2)
    };
    \draw [line width=1.5pt] plot [smooth] coordinates {
        (\propagationMinAX,\propagationMinAY)
        (0.75,0.5)
        (\propagationMaxAX,\propagationMaxAY)
        (\propagationSadAX,\propagationSadAY)
        (\propagationMaxBX,\propagationMaxBY)
        (\propagationSadBX,\propagationSadBY)
        (\propagationMaxCX,\propagationMaxCY)
        (\propagationSadCX,\propagationSadCY)
        (\propagationMaxDX,\propagationMaxDY)
        (\propagationSadDX,\propagationSadDY)
        (\propagationMaxEX,\propagationMaxEY)
        (\propagationSadEX,\propagationSadEY)
        (\propagationMaxFX,\propagationMaxFY)
        (11.25,0.15)
        (\propagationMinAX,\propagationMinAY)
    };
}

\newcommand{\persistencePair}[2]{
    \draw (#1,#1) -- ++(0,#2-#1);
    \node [tptsNodeI,fill=green] at (#1,#2);
    \node [tptsNodeIII,fill=white] at (#1,#1);
}

\newcommand{\propagationAxis}{
    \draw [thick,arrow] (-0.75,0) -- (-0.75,7.5);
    \node at (-0.25,6.75) {\large $f$};
}

\hspace*{-3em}
\begin{tikzpicture}[xscale=\tptsOneDscaleX,yscale=\tptsOneDscaleY]

    \fill[colorBrewerC12_0] (0.3,-0.1) rectangle ++(11.2,7);
    \draw[fill=colorBrewerC12_4] (\propagationMaxAX-0.75,\propagationMaxAY) rectangle ++(3.75,-4);
    \draw[fill=colorBrewerC12_5] (\propagationMaxBX-1,\propagationMaxBY) rectangle ++(2,-1);
    \draw[fill=colorBrewerC12_1] (\propagationMaxCX-1,\propagationMaxCY) rectangle ++(2,-1);
    \draw[fill=colorBrewerC12_7] (\propagationMaxEX-1,\propagationMaxEY) rectangle ++(2,-2);
    \draw[fill=colorBrewerC12_3] (\propagationMaxFX-1,\propagationMaxFY) rectangle ++(1.5,-1);

    \propagationMesh


    \draw [thick,dashed] (\propagationMaxDX,\propagationMaxDY)
        to[out=-90,in=10] (\propagationSadCX,\propagationSadCY)
        to[out=-90,in=170] (\propagationSadDX,\propagationSadDY)
        to[out=-90,in=10] (\propagationSadBX-0.3,\propagationSadBY)
        to[out=-45,in=170] (\propagationSadEX,\propagationSadEY)
        to[out=-45,in=80] (\propagationMinAX,\propagationMinAY);

    \draw [thick,dashed] (\propagationMaxAX,\propagationMaxAY)
        to[out=-80,in=170] (\propagationSadAX,\propagationSadAY)
        to[out=-80,in=170] (\propagationSadBX,\propagationSadBY);

    \draw [thick,dashed] (\propagationMaxBX,\propagationMaxBY)
        to[out=-90,in=-40] (\propagationSadAX,\propagationSadAY);

    \draw [thick,dashed] (\propagationMaxCX,\propagationMaxCY)
        to[out=-90,in=180] (\propagationSadCX,\propagationSadCY);

    \draw [thick,dashed] (\propagationMaxEX,\propagationMaxEY)
        to[out=-90,in=0] (\propagationSadDX,\propagationSadDY);

    \draw [thick,dashed] (\propagationMaxFX,\propagationMaxFY)
        to[out=-90,in=0] (\propagationSadEX,\propagationSadEY);

    % maxima
    \node [tptsNodeI,fill=colorBrewerC12_4] at (\propagationMaxAX+0.05,\propagationMaxAY) {};
    \node [tptsNodeI,fill=colorBrewerC12_5] at (\propagationMaxBX-0.025,\propagationMaxBY) {};
    \node [tptsNodeI,fill=colorBrewerC12_1] at (\propagationMaxCX+0.125,\propagationMaxCY) {};
    \node [tptsNodeI,fill=colorBrewerC12_0] at (\propagationMaxDX-0.025,\propagationMaxDY) {};
    \node [tptsNodeI,fill=colorBrewerC12_7] at (\propagationMaxEX-0.025,\propagationMaxEY) {};
    \node [tptsNodeI,fill=colorBrewerC12_3] at (\propagationMaxFX,\propagationMaxFY) {};


    % % saddles
    \node [tptsNodeIII,fill=colorBrewerC12_5] at (\propagationSadAX+0.125,\propagationSadAY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_4] at (\propagationSadBX-0.075,\propagationSadBY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_1] at (\propagationSadCX-0.05,\propagationSadCY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_7] at (\propagationSadDX+0.05,\propagationSadDY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_3] at (\propagationSadEX+0.2,\propagationSadEY) {};

    % minima
    \node [tptsNodeIV,fill=colorBrewerC12_0] at (\propagationMinAX,\propagationMinAY) {};

    \propagationAxis

    % \begin{scope}[xshift=40em,xscale=0.5]
    %     \persistencePair{0}{\propagationMaxDY}
    %     \persistencePair{1}{\propagationMaxFY}
    %     \persistencePair{2}{\propagationMaxAY}
    %     \persistencePair{3}{\propagationMaxBY}
    %     \persistencePair{4}{\propagationMaxEY}
    %     \persistencePair{5}{\propagationMaxCY}
    % \end{scope}
\end{tikzpicture}

\hspace*{-3em}
\begin{tikzpicture}[xscale=\tptsOneDscaleX,yscale=\tptsOneDscaleY]
    \draw[fill=colorBrewerC12_4] (\propagationMaxAX-0.75,\propagationMaxAY) rectangle ++(3.75,-4);
    \draw[fill=colorBrewerC12_5] (\propagationMaxBX-1,\propagationMaxBY) rectangle ++(2,-1);
    \draw[fill=colorBrewerC12_1] (\propagationMaxCX-1,\propagationMaxCY) rectangle ++(4,-2.5);
    \draw[fill=colorBrewerC12_0] (\propagationMaxDX-1,\propagationMaxDY-0.1) rectangle ++(2,-1.9);
    \draw[fill=colorBrewerC12_3] (\propagationMaxFX-1,\propagationMaxFY) rectangle ++(1.5,-1);

    \propagationMesh

    % maxima
    \node [tptsNodeI,fill=colorBrewerC12_4,densely dotted] at (\propagationMaxAX+0.05,\propagationMaxAY) {};
    \node [tptsNodeI,fill=colorBrewerC12_5,densely dotted] at (\propagationMaxBX-0.025,\propagationMaxBY) {};
    \node [tptsNodeI,fill=colorBrewerC12_1,densely dotted] at (\propagationMaxCX+0.125,\propagationMaxCY) {};
    \node [tptsNodeI,fill=colorBrewerC12_0,densely dotted] at (\propagationMaxDX-0.025,\propagationMaxDY) {};
    \node [tptsNodeI,fill=white] at (\propagationMaxEX-0.025,\propagationMaxEY) {};
    \node [tptsNodeI,fill=colorBrewerC12_3,densely dotted] at (\propagationMaxFX,\propagationMaxFY) {};

    % % saddles
    \node [tptsNodeIII,fill=colorBrewerC12_5,densely dotted] at (\propagationSadAX+0.125,\propagationSadAY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_4,densely dotted] at (\propagationSadBX-0.075,\propagationSadBY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_1,densely dotted] at (\propagationSadCX-0.05,\propagationSadCY) {};
    \node [tptsNodeIII,fill=white] at (\propagationSadDX+0.05,\propagationSadDY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_3,densely dotted] at (\propagationSadEX+0.2,\propagationSadEY) {};

    % minima
    \node [tptsNodeIV,fill=white] at (\propagationMinAX,\propagationMinAY) {};

    \propagationAxis
\end{tikzpicture}

\hspace*{-3em}
\begin{tikzpicture}[xscale=\tptsOneDscaleX,yscale=\tptsOneDscaleY]

    % \fill[colorBrewerC12_0] (0.3,-0.1) rectangle ++(11.2,7);
    \draw[fill=colorBrewerC12_4, densely dashed,thick] (\propagationMaxAX-0.75,\propagationMaxAY) rectangle ++(1.5,-2.5);
    \draw[fill=colorBrewerC12_5,thick] (\propagationMaxBX-1,\propagationMaxBY) rectangle ++(2,-1);
    \draw[fill=colorBrewerC12_0, densely dashed,thick] (\propagationMaxDX-3,\propagationMaxDY-0.1) rectangle ++(4,-2.4);
    \draw[fill=colorBrewerC12_1] (\propagationMaxCX-1,\propagationMaxCY) rectangle ++(2,-1);
    \draw[fill=colorBrewerC12_7] (\propagationMaxEX-1,\propagationMaxEY) rectangle ++(2,-2);
    \draw[fill=colorBrewerC12_3] (\propagationMaxFX-1,\propagationMaxFY) rectangle ++(1.5,-1);

    \propagationMesh


    % \draw [thick,dashed] (\propagationMaxDX,\propagationMaxDY)
    %     to[out=-90,in=10] (\propagationSadCX,\propagationSadCY)
    %     to[out=-90,in=170] (\propagationSadDX,\propagationSadDY)
    %     to[out=-90,in=10] (\propagationSadBX-0.3,\propagationSadBY)
    %     to[out=-45,in=170] (\propagationSadEX,\propagationSadEY)
    %     to[out=-45,in=80] (\propagationMinAX,\propagationMinAY);

    % \draw [thick,dashed] (\propagationMaxAX,\propagationMaxAY)
    %     to[out=-80,in=170] (\propagationSadAX,\propagationSadAY)
    %     to[out=-80,in=170] (\propagationSadBX,\propagationSadBY);

    % \draw [thick,dashed] (\propagationMaxBX,\propagationMaxBY)
    %     to[out=-90,in=-40] (\propagationSadAX,\propagationSadAY);

    % \draw [thick,dashed] (\propagationMaxCX,\propagationMaxCY)
    %     to[out=-90,in=180] (\propagationSadCX,\propagationSadCY);

    % \draw [thick,dashed] (\propagationMaxEX,\propagationMaxEY)
    %     to[out=-90,in=0] (\propagationSadDX,\propagationSadDY);

    % \draw [thick,dashed] (\propagationMaxFX,\propagationMaxFY)
    %     to[out=-90,in=0] (\propagationSadEX,\propagationSadEY);

    % maxima
    \node [tptsNodeI,fill=colorBrewerC12_4] at (\propagationMaxAX+0.05,\propagationMaxAY) {};
    \node [tptsNodeI,fill=colorBrewerC12_5] at (\propagationMaxBX-0.025,\propagationMaxBY) {};
    \node [tptsNodeI,fill=colorBrewerC12_1] at (\propagationMaxCX+0.125,\propagationMaxCY) {};
    \node [tptsNodeI,fill=colorBrewerC12_0] at (\propagationMaxDX-0.025,\propagationMaxDY) {};
    \node [tptsNodeI,fill=colorBrewerC12_7] at (\propagationMaxEX-0.025,\propagationMaxEY) {};
    \node [tptsNodeI,fill=colorBrewerC12_3] at (\propagationMaxFX,\propagationMaxFY) {};


    % saddles
    \node [tptsNodeIII,fill=colorBrewerC12_5] at (\propagationSadAX+0.125,\propagationSadAY) {};
    \node [tptsNodeIII,fill=white] at (\propagationSadBX-0.075,\propagationSadBY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_1] at (\propagationSadCX-0.05,\propagationSadCY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_7] at (\propagationSadDX+0.05,\propagationSadDY) {};
    \node [tptsNodeIII,fill=colorBrewerC12_3] at (\propagationSadEX+0.2,\propagationSadEY) {};

    % minima
    \node [tptsNodeIV,fill=white] at (\propagationMinAX,\propagationMinAY) {};

    \propagationAxis

\end{tikzpicture}


% \tptsOneDscaleXGap%
% \begin{tikzpicture}[xscale=\tptsOneDscaleX,yscale=\tptsOneDscaleY]

%     \draw[fill=colorBrewerC12_0,] (0.5,2) rectangle ++(3.5,3);
%     \draw[fill=colorBrewerC12_1,tptsBox] (2,3) rectangle ++(2,2);

%     \draw[fill=colorBrewerC12_4,tptsBox] (4,3) rectangle ++(4,3);
%     \draw[fill=colorBrewerC12_5,tptsBox] (6,4) rectangle ++(2,2);

%     \draw[fill=colorBrewerC12_2,tptsBox] (10,2) rectangle ++(1.5,1);

%     \propagationMesh

%     % maxima
%     \node [tptsNodeI] at (1.05,5) {};
%     \node [tptsNodeI] at (2.95,4) {};
%     \node [tptsNodeI] at (5.1,5) {};
%     \node [tptsNodeI] at (6.95,6) {};
%     \node [tptsNodeI] at (11,3) {};

%     % saddles
%     \node [tptsNodeIII] at (2.05,3) {};
%     \node [tptsNodeII] at (3.975,2) {};
%     \node [tptsNodeIII] at (5.95,4) {};
%     \node [tptsNodeII] at (8.1,3) {};
%     \node [tptsNodeII] at (10.05,2) {};

%     % % \node at (0.4,5.75) {\huge $f$};
%     % \node at (0,6.15) {\LARGE $f$};
%     % \draw[arrow, very thick] (0,0.75) -- (0,5.75);
% \end{tikzpicture}%
% \tptsOneDscaleXGap%
% \begin{tikzpicture}[xscale=\tptsOneDscaleX,yscale=\tptsOneDscaleY]

%     \draw[fill=colorBrewerC12_0,] (0.5,2) rectangle ++(3.5,3);
%     \draw[fill=colorBrewerC12_1,tptsBox] (2,3) rectangle ++(2,2);

%     \draw[fill=colorBrewerC12_4,tptsBox] (4,3) rectangle ++(4,3);
%     \draw[fill=colorBrewerC12_5,tptsBox] (6,4) rectangle ++(2,2);

%     \draw[fill=colorBrewerC12_2,tptsBox] (10,2) rectangle ++(1.5,1);

%     \propagationMesh

%     % maxima
%     \node [tptsNodeI] at (1.05,5) {};
%     \node [tptsNodeI] at (2.95,4) {};
%     \node [tptsNodeI] at (5.1,5) {};
%     \node [tptsNodeI] at (6.95,6) {};
%     \node [tptsNodeI] at (11,3) {};

%     % saddles
%     \node [tptsNodeIII] at (2.05,3) {};
%     \node [tptsNodeII] at (3.975,2) {};
%     \node [tptsNodeIII] at (5.95,4) {};
%     \node [tptsNodeII] at (8.1,3) {};
%     \node [tptsNodeII] at (10.05,2) {};

%     % % \node at (0.4,5.75) {\huge $f$};
%     % \node at (0,6.15) {\LARGE $f$};
%     % \draw[arrow, very thick] (0,0.75) -- (0,5.75);
% \end{tikzpicture}

% \begin{tikzpicture}[xscale=1.5,yscale=0.5]

%     % to[out=0,in=180]
%     \node at (1.25,4.5) {\LARGE Schedule};
%     \node at (1.25,-3) {};
%     \draw[tptsLine,black,fill=colorBrewerC12_0] (0,3) rectangle ++(2.5,0.5);
%     \draw[tptsLine,black,fill=colorBrewerC12_2] (1.4,2) rectangle ++(0.9,0.5);
%     \draw[tptsLine,black,fill=colorBrewerC12_1] (0,2) rectangle ++(1.15,0.5);
%     \draw[tptsLine,black,fill=colorBrewerC12_4] (0,1) rectangle ++(2.25,0.5);
%     \draw[tptsLine,black,fill=colorBrewerC12_5] (0,0) rectangle ++(1.5,0.5);

%     \node at (2.4,-0.5) {\LARGE $t$};
%     \draw[arrow, very thick] (0,-0.5) -- (2.25,-0.5);

% \end{tikzpicture}
